A quasi-polynomial bound for the minimal excluded minors for a surface

As part of their graph minor project, Robertson and Seymour showed in 1990 that the class of graphs that can be embedded in a given surface can be characterized by a finite set of minimal excluded minors. However, their proof, because existential, does not provide any information on these excluded minors. Seymour proved in 1993 the first and, until now, only known upper bound on the order of the minimal excluded minors for a given surface. This bound is double exponential in the Euler genus $g$ of the surface and, therefore, very far from the $\Omega(g)$ lower bound on the maximal order of minimal excluded minors for a surface and most likely far from the best possible bound. More than thirty years later, this paper finally makes progress in lowering this bound to a quasi-polynomial in the Euler genus of the surface. The main catalyzer to reach a quasi-polynomial bound is a breakthrough on the characteristic size of a forbidden structure for a minimal excluded minor $G$ for a surface of Euler genus $g$: although it is not hard to show that $G$ does not contain $O(g)$ disjoint cycles that are contractible and nested in some embedding of $G$ as demonstrated by Seymour, this bound can be lowered to $O(\log g)$ which is essential to obtain the quasi-polynomial bound in this paper. As subsidiary results, we also improve the current bound on the treewidth of a minimal excluded minor $G$ for a surface by improving the first and, until now, only known bound provided by Seymour.

==> images/2_separation.tikz <==
\begin{tikzpicture}[scale=1.25]
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic, label={below left:$a$}] (0) at (-4, 3) {};
		\node [style=basic, label={below left:$b$}] (1) at (3, -1) {};
		\node [style=none] (2) at (-5.25, 3.25) {};
		\node [style=none] (3) at (-4.75, 3.75) {};
		\node [style=none] (4) at (-4, 4.25) {};
		\node [style=none] (5) at (4.25, -0.5) {};
		\node [style=none] (6) at (4.25, -1.25) {};
		\node [style=none] (7) at (3.5, -2) {};
		\node [style=none] (8) at (2.75, -2.25) {};
		\node [style=none] (9) at (-4, 5) {};
		\node [style=none] (10) at (-5.25, 4.25) {};
		\node [style=none] (11) at (-6.1, 3.475) {};
		\node [style=none] (12) at (2.55, -3.075) {};
		\node [style=none] (13) at (3.825, -2.625) {};
		\node [style=none] (14) at (5.025, -1.425) {};
		\node [style=none] (15) at (5.025, -0.275) {};
		\node [style=none] (16) at (-3.5, 1.25) {};
		\node [style=none] (17) at (-2.5, 2.25) {};
		\node [style=none] (18) at (-3.5, 2.25) {};
		\node [style=none] (19) at (-0.75, 2) {};
		\node [style=none] (20) at (-2.75, -0.25) {};
		\node [style=none] (21) at (-2, 0.5) {};
		\node [style=none] (22) at (-0.75, 0.75) {};
		\node [style=none] (23) at (-1, -0.5) {};
		\node [style=none] (24) at (1.5, 0.25) {};
		\node [style=none] (25) at (1, -1.25) {};
		\node [style=none] (26) at (2.25, 0) {};
		\node [style=none] (27) at (1.5, 1.25) {};
		\node [style=none] (28) at (2.25, 2) {};
		\node [style=none] (29) at (3, 0.25) {};
		\node [style=none, label={$B$}] (30) at (0.25, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (8.center);
		\draw (1) to (7.center);
		\draw (1) to (6.center);
		\draw (1) to (5.center);
		\draw (0) to (2.center);
		\draw (0) to (3.center);
		\draw (0) to (4.center);
		\draw [style=new edge style 3] (5.center) to (15.center);
		\draw [style=new edge style 3] (6.center) to (14.center);
		\draw [style=new edge style 3] (7.center) to (13.center);
		\draw [style=new edge style 3] (8.center) to (12.center);
		\draw [style=new edge style 3] (4.center) to (9.center);
		\draw [style=new edge style 3] (3.center) to (10.center);
		\draw [style=new edge style 3] (2.center) to (11.center);
		\draw (0) to (18.center);
		\draw (0) to (16.center);
		\draw (0) to (17.center);
		\draw (18.center) to (17.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (16.center);
		\draw (16.center) to (20.center);
		\draw (16.center) to (21.center);
		\draw (17.center) to (19.center);
		\draw (19.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (20.center) to (23.center);
		\draw (23.center) to (25.center);
		\draw (25.center) to (1);
		\draw (22.center) to (23.center);
		\draw (22.center) to (25.center);
		\draw (21.center) to (23.center);
		\draw (19.center) to (28.center);
		\draw (19.center) to (27.center);
		\draw (19.center) to (24.center);
		\draw (24.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (24.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (26.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (1);
		\draw (29.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/almost_disjoint_cycles.tikz <==
\begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic] (0) at (-4, 3) {};
		\node [style=basic] (1) at (0, 1) {};
		\node [style=basic] (2) at (4, 2) {};
		\node [style=none] (3) at (-6.5, 4.25) {};
		\node [style=none] (4) at (-5, 0.75) {};
		\node [style=none] (5) at (-2.5, 1.5) {};
		\node [style=none] (6) at (0, 3) {};
		\node [style=none] (7) at (0, -1) {};
		\node [style=none] (8) at (2.5, 0.5) {};
		\node [style=none] (9) at (4, 4) {};
		\node [style=none] (10) at (6, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=105, out=60, looseness=1.50] (3.center) to (0);
		\draw [in=150, out=-135, looseness=1.25] (0) to (4.center);
		\draw [in=-150, out=-120, looseness=1.50] (3.center) to (0);
		\draw [in=-15, out=-90] (0) to (4.center);
		\draw [in=135, out=75, looseness=1.25] (5.center) to (1);
		\draw [in=0, out=45] (1) to (6.center);
		\draw [in=135, out=-180, looseness=1.25] (6.center) to (1);
		\draw [in=-150, out=-90] (5.center) to (1);
		\draw [in=180, out=-135, looseness=1.50] (1) to (7.center);
		\draw [in=0, out=-45, looseness=1.50] (1) to (7.center);
		\draw [in=135, out=180, looseness=1.75] (9.center) to (2);
		\draw [in=45, out=0, looseness=1.50] (9.center) to (2);
		\draw [in=120, out=-165, looseness=1.25] (2) to (8.center);
		\draw [in=-30, out=-90, looseness=1.25] (2) to (8.center);
		\draw [in=60, out=15, looseness=1.25] (2) to (10.center);
		\draw [in=-135, out=-60, looseness=1.50] (2) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/arches.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:$v$}] (0) at (0, 3.5) {};
		\node [style=none] (1) at (-7, -0.5) {};
		\node [style=none] (2) at (-5, -0.5) {};
		\node [style=none] (3) at (-3, -0.5) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=none] (5) at (1.25, -0.5) {};
		\node [style=none] (6) at (3, -0.5) {};
		\node [style=none] (7) at (5, -0.5) {};
		\node [style=none, label={below:$f$}] (8) at (7, -0.5) {};
		\node [style=none] (9) at (9, -0.5) {};
		\node [style=none, label={below left:$a$}] (10) at (-9, -0.5) {};
		\node [style=none] (11) at (11, -0.5) {};
		\node [style=none] (13) at (-11, -0.5) {};
		\node [style=none] (14) at (-8, -0.5) {};
		\node [style=none] (15) at (-2, -0.5) {};
		\node [style=none, label={below:$g$}] (16) at (0, -3) {};
		\node [style=none, label={right:$b$}] (17) at (-7.675, -0.875) {};
		\node [style=none, label={left:$c$}] (18) at (-2.3, -0.875) {};
		\node [style=none, label={right:$d$}] (19) at (1.2, -0.8) {};
		\node [style=none, label={left:$e$}] (20) at (2.8, -0.85) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (0.center) to (3.center);
		\draw (0.center) to (4.center);
		\draw (0.center) to (5.center);
		\draw (0.center) to (6.center);
		\draw (0.center) to (7.center);
		\draw (0.center) to (8.center);
		\draw (0.center) to (9.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw [style=new edge style 4] (15.center)
			 to (4.center)
			 to (5.center)
			 to [bend left, looseness=0.75] (16.center)
			 to [in=-105, out=-150] (10.center)
			 to (14.center)
			 to [bend right=60, looseness=1.25] cycle;
		\draw (5.center) to (6.center);
		\draw [style=new edge style 4] (8.center)
			 to [bend left=15] (16.center)
			 to [bend right=15, looseness=1.25] (6.center)
			 to (7.center)
			 to cycle;
		\draw (8.center) to (9.center);
		\draw (10.center) to (0.center);
		\draw (13.center) to (0.center);
		\draw (13.center) to (10.center);
		\draw (9.center) to (11.center);
		\draw (0.center) to (11.center);
		\draw (14.center) to (1.center);
		\draw (3.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/construction_A_i.tikz <==
\begin{tikzpicture}[scale=1.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-2, -0.5) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=none] (7) at (2, -0.5) {};
		\node [style=none] (15) at (1, -0.5) {};
		\node [style=none] (2) at (-3, -0.5) {};
		\node [style=none] (8) at (3, -0.5) {};
		\node [style=none] (9) at (4, -0.5) {};
		\node [style=none] (1) at (-4, -0.5) {};
		\node [style=none] (11) at (5, -0.5) {};
		\node [style=none] (0) at (0, 4) {};
		\node [style=none] (6) at (1, -0.5) {};
		\node [style=none] (10) at (-5, -0.5) {};
		\node [style=none] (12) at (6, -0.5) {};
		\node [style=none] (31) at (8, -2) {};
		\node [style=none] (32) at (5, -5.75) {};
		\node [style=none] (33) at (-0.25, -6) {};
		\node [style=none] (34) at (-4.5, -3.75) {};
		\node [style=none] (22) at (2.75, -4.05) {};
		\node [style=none] (23) at (3.525, -3.6) {};
		\node [style=none, label={below:$A_2$}] (25) at (0.25, -4.525) {};
		\node [style=none] (14) at (-3.5, -0.5) {};
		\node [style=none] (20) at (0, -3.275) {};
		\node [style=none] (21) at (-2.75, -2.25) {};
		\node [style=none] (19) at (0.75, -2.475) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (13) at (-6, -0.5) {};
		\node [style=none] (16) at (1.5, -0.5) {};
		\node [style=none] (17) at (-1.5, -0.5) {};
		\node [style=none] (18) at (-0.75, -1.925) {};
		\node [style=none] (24) at (4.75, -0.5) {};
		\node [style=none] (26) at (-3.75, -0.5) {};
		\node [style=none, label={right:$A_3$}] (27) at (1.6, -3.25) {};
		\node [style=none, label={right:$A_4$}] (28) at (1.775, -1.15) {};
		\node [style=none, label={right:$A_5$}] (29) at (-0.275, -2.15) {};
		\node [style=none, label={above:$A_6$}] (30) at (0.25, -1.425) {};
		\node [style=none, label={right:$A_1$}] (35) at (5.5, -5.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 4] (6.center)
			 to (7.center)
			 to (8.center)
			 to (9.center)
			 to (11.center)
			 to (12.center)
			 to (0.center)
			 to [in=90, out=-30, looseness=0.50] (31.center)
			 to [in=15, out=270, looseness=0.75] (32.center)
			 to [bend left, looseness=0.25] (33.center)
			 to [bend left, looseness=0.75] (34.center)
			 to [in=-105, out=135, looseness=0.75] (10.center)
			 to (1.center)
			 to [in=180, out=360] (2.center)
			 to (3.center)
			 to (4.center)
			 to [bend right=75, looseness=1.50] (15.center);
		\draw [style=new edge style 7] (15.center)
			 to [bend left=75, looseness=1.50] (4.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to [in=-180, out=-90, looseness=1.25] (25.center)
			 to [bend right=15, looseness=0.75] (22.center)
			 to [bend right=15, looseness=0.50] (23.center)
			 to [in=-90, out=15, looseness=0.50] (11.center)
			 to (9.center)
			 to (8.center)
			 to (7.center)
			 to cycle;
		\draw [style=new edge style 4] (21.center)
			 to [in=-90, out=150, looseness=0.50] (14.center)
			 to (2.center)
			 to (3.center)
			 to (4.center)
			 to [bend right=75, looseness=1.50] (15.center)
			 to (7.center)
			 to (8.center)
			 to (9.center)
			 to [bend left, looseness=1.25] (20.center)
			 to [bend left=15, looseness=0.75] cycle;
		\draw [style=new edge style 7] (3.center)
			 to (4.center)
			 to [bend right=75, looseness=1.50] (15.center)
			 to (7.center)
			 to [bend left] (19.center)
			 to [bend right=300] cycle;
		\draw (0.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (0.center) to (3.center);
		\draw (0.center) to (4.center);
		\draw (0.center) to (5.center);
		\draw (0.center) to (6.center);
		\draw (0.center) to (7.center);
		\draw (0.center) to (8.center);
		\draw (0.center) to (9.center);
		\draw [style=new edge style 4] (6.center) to (5.center);
		\draw [style=new edge style 4] (5.center) to (4.center);
		\draw [style=new edge style 4] (10.center) to (13.center);
		\draw (10.center) to (0.center);
		\draw (13.center) to (0.center);
		\draw (0.center) to (11.center);
		\draw [bend left=15] (16.center) to (19.center);
		\draw [bend left=15] (7.center) to (19.center);
		\draw [style=new edge style 4] (3.center)
			 to (4.center)
			 to [bend right=75, looseness=1.50] (6.center)
			 to (16.center)
			 to [bend left=45] (18.center)
			 to [bend left, looseness=0.75] cycle;
		\draw [bend right] (10.center) to (33.center);
		\draw [bend right] (33.center) to (12.center);
		\draw [bend left=15, looseness=0.75] (24.center) to (23.center);
		\draw [in=45, out=-75, looseness=0.75] (9.center) to (22.center);
		\draw [bend left=45] (9.center) to (25.center);
		\draw [bend right, looseness=1.25] (26.center) to (25.center);
		\draw [bend right] (2.center) to (20.center);
		\draw [bend left, looseness=1.25] (8.center) to (20.center);
		\draw (2.center) to (21.center);
		\draw [bend right=15] (17.center) to (18.center);
		\draw [bend left] (16.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/contractible_nested_square_claim1_1.tikz <==
\begin{tikzpicture}[scale=1.35]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 4) {};
		\node [style=none] (1) at (-4, 0) {};
		\node [style=none] (2) at (0, -4) {};
		\node [style=none] (3) at (4, 0) {};
		\node [style=none] (4) at (-2, 0.5) {};
		\node [style=none] (5) at (-1, 0.75) {};
		\node [style=none] (6) at (-2, -0.75) {};
		\node [style=none] (7) at (-1, -1.25) {};
		\node [style=none] (8) at (-0.5, -0.5) {};
		\node [style=none] (9) at (0.5, 0) {};
		\node [style=none] (10) at (1.25, 0.25) {};
		\node [style=none] (11) at (-0.25, 1.25) {};
		\node [style=none] (12) at (0.75, 1.75) {};
		\node [style=none] (13) at (2, -0.25) {};
		\node [style=none] (14) at (2.75, -1) {};
		\node [style=none] (15) at (2.25, 1.25) {};
		\node [style=none] (16) at (3.25, 0.5) {};
		\node [style=none] (17) at (-0.25, 1.25) {};
		\node [style=none] (18) at (-2.7, 1) {};
		\node [style=none] (19) at (-2.975, -1.125) {};
		\node [style=none] (20) at (-1, -2.1) {};
		\node [style=none] (21) at (-2.175, -1.75) {};
		\node [style=none] (22) at (0.025, -1.275) {};
		\node [style=none] (23) at (0.5, -0.9) {};
		\node [style=none] (24) at (1, -0.55) {};
		\node [style=none] (25) at (-1.6, 1.275) {};
		\node [style=none] (26) at (-1, 1.575) {};
		\node [style=none] (27) at (-0.675, 1.875) {};
		\node [style=none] (28) at (-0.15, 2.025) {};
		\node [style=none] (29) at (1.725, 2.075) {};
		\node [style=none] (30) at (2.25, 2.125) {};
		\node [style=none] (31) at (2.825, 1.9) {};
		\node [style=none] (32) at (0.9, 2.45) {};
		\node [style=none] (33) at (3.675, 1.075) {};
		\node [style=none] (34) at (2.175, -1.55) {};
		\node [style=none] (35) at (2.75, -1.85) {};
		\node [style=none] (36) at (3.25, -1.675) {};
		\node [style=none] (37) at (3.575, -1) {};
		\node [style=none] (38) at (1.725, -1.15) {};
		\node [style=none] (39) at (1.225, -0.8) {};
		\node [style=none, label={$C_1$}] (40) at (-1.35, -0.75) {};
		\node [style=none, label={$C_2$}] (41) at (0.55, 0.25) {};
		\node [style=none, label={$C_3$}] (42) at (2.575, -0.4) {};
		\node [style=none, label={above:$C$}] (43) at (2.725, 2.975) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (1.center) to (0.center);
		\draw [bend left=45] (0.center) to (3.center);
		\draw [bend left=45] (3.center) to (2.center);
		\draw [bend left=45] (2.center) to (1.center);
		\draw [style=new edge style 4] (8.center)
			 to (5.center)
			 to (4.center)
			 to (6.center)
			 to (7.center)
			 to cycle;
		\draw (5.center) to (11.center);
		\draw [style=new edge style 4] (11.center)
			 to (9.center)
			 to (10.center)
			 to (12.center)
			 to (17.center);
		\draw (9.center) to (8.center);
		\draw (12.center) to (15.center);
		\draw [style=new edge style 4] (13.center)
			 to (15.center)
			 to (16.center)
			 to (14.center)
			 to cycle;
		\draw (13.center) to (10.center);
		\draw [style=new edge style 3] (4.center) to (18.center);
		\draw [style=new edge style 3] (6.center) to (19.center);
		\draw [style=new edge style 3] (6.center) to (21.center);
		\draw [style=new edge style 3] (7.center) to (20.center);
		\draw [style=new edge style 3] (8.center) to (22.center);
		\draw [style=new edge style 3] (5.center) to (25.center);
		\draw [style=new edge style 3] (5.center) to (26.center);
		\draw [style=new edge style 3] (17.center) to (27.center);
		\draw [style=new edge style 3] (17.center) to (28.center);
		\draw [style=new edge style 3] (12.center) to (32.center);
		\draw [style=new edge style 3] (15.center) to (29.center);
		\draw [style=new edge style 3] (15.center) to (30.center);
		\draw [style=new edge style 3] (15.center) to (31.center);
		\draw [style=new edge style 3] (16.center) to (33.center);
		\draw [style=new edge style 3] (14.center) to (34.center);
		\draw [style=new edge style 3] (14.center) to (35.center);
		\draw [style=new edge style 3] (14.center) to (36.center);
		\draw [style=new edge style 3] (14.center) to (37.center);
		\draw [style=new edge style 3] (13.center) to (38.center);
		\draw [style=new edge style 3] (13.center) to (39.center);
		\draw [style=new edge style 3] (10.center) to (24.center);
		\draw [style=new edge style 3] (9.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/contractible_nested_square_claim1_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (4.55, 4) {};
		\node [style=none] (3) at (4.575, -4) {};
		\node [style=none] (4) at (0.35, 0) {};
		\node [style=none] (5) at (1.6, 4) {};
		\node [style=none] (6) at (2.85, 0) {};
		\node [style=none] (7) at (1.6, -4) {};
		\node [style=none] (8) at (-3.15, 0) {};
		\node [style=none] (9) at (-1.9, 4) {};
		\node [style=none] (10) at (-0.65, 0) {};
		\node [style=none] (11) at (-1.9, -4) {};
		\node [style=none] (13) at (-5.15, 4) {};
		\node [style=none] (14) at (-3.9, 0) {};
		\node [style=none] (15) at (-5.15, -4) {};
		\node [style=none] (17) at (-8, 4) {};
		\node [style=none] (19) at (-7.975, -4) {};
		\node [style=none] (28) at (-4.4, 3) {};
		\node [style=none] (30) at (-4.15, 1.75) {};
		\node [style=none] (40) at (-4.35, -2.75) {};
		\node [style=none, label={right:$C_2$}] (52) at (-1.15, 2.75) {};
		\node [style=none, label={right:$C_3$}] (53) at (2.35, 2.75) {};
		\node [style=none, label={right:$C_1$}] (55) at (-4.4, 2.75) {};
		\node [style=none] (56) at (-0.725, -1) {};
		\node [style=none] (57) at (-0.725, 1.075) {};
		\node [style=none] (58) at (-2.875, 2.15) {};
		\node [style=none] (59) at (-2.725, -2.625) {};
		\node [style=none] (62) at (-0.25, 4) {};
		\node [style=none] (63) at (2.6, 1.75) {};
		\node [style=none] (64) at (2.675, -1.775) {};
		\node [style=none] (65) at (-0.25, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 6] (9.center) to (5.center);
		\draw [in=90, out=-15, looseness=0.50] (5.center) to (6.center);
		\draw [in=0, out=-90, looseness=0.50] (6.center) to (7.center);
		\draw [style=new edge style 6] (7.center) to (11.center);
		\draw [in=-90, out=0, looseness=0.50] (11.center) to (10.center);
		\draw [in=-15, out=90, looseness=0.50] (10.center) to (9.center);
		\draw [style=new edge style 3, in=165, out=-90, looseness=0.50] (4.center) to (7.center);
		\draw [style=new edge style 3, in=180, out=90, looseness=0.50] (4.center) to (5.center);
		\draw [style=new edge style 3, in=165, out=-90, looseness=0.50] (8.center) to (11.center);
		\draw [style=new edge style 3, in=180, out=90, looseness=0.50] (8.center) to (9.center);
		\draw [style=new edge style 4] (17.center) to (13.center);
		\draw [in=90, out=-15, looseness=0.50] (13.center) to (14.center);
		\draw [in=0, out=-90, looseness=0.50] (14.center) to (15.center);
		\draw [style=new edge style 4] (15.center) to (19.center);
		\draw (13.center) to (9.center);
		\draw (5.center) to (1.center);
		\draw (7.center) to (3.center);
		\draw (15.center) to (11.center);
		\draw [style=new edge style 3, bend left=75, looseness=0.50] (15.center) to (13.center);
		\draw (40.center) to (56.center);
		\draw (30.center) to (57.center);
		\draw [style=new edge style 3, in=165, out=45, looseness=0.50] (58.center) to (62.center);
		\draw [in=135, out=0, looseness=0.50] (62.center) to (63.center);
		\draw [style=new edge style 3, in=180, out=-45] (59.center) to (65.center);
		\draw [in=-135, out=0, looseness=0.75] (65.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/contractible_nested_square_claim1_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.55, 4) {};
		\node [style=none] (1) at (6.575, -4) {};
		\node [style=none] (2) at (2.35, 0) {};
		\node [style=none] (3) at (3.6, 4) {};
		\node [style=none] (4) at (4.85, 0) {};
		\node [style=none] (5) at (3.6, -4) {};
		\node [style=none] (7) at (0.1, 4) {};
		\node [style=none] (9) at (0.1, -4) {};
		\node [style=none] (10) at (-3.15, 4) {};
		\node [style=none] (11) at (-1.9, 0) {};
		\node [style=none] (12) at (-3.15, -4) {};
		\node [style=none] (13) at (-6, 4) {};
		\node [style=none] (14) at (-5.975, -4) {};
		\node [style=none] (15) at (-2.4, 3) {};
		\node [style=none] (16) at (-2.15, 1.75) {};
		\node [style=none] (17) at (-2.35, -2.75) {};
		\node [style=none, label={left:$C_2$}] (18) at (1.55, -0.025) {};
		\node [style=none, label={right:$C_3$}] (19) at (4.35, 2.75) {};
		\node [style=none, label={right:$C_1$}] (20) at (-2.4, 2.75) {};
		\node [style=none] (21) at (-0.325, -2) {};
		\node [style=none] (22) at (-0.5, 2) {};
		\node [style=none] (23) at (1.975, 2.075) {};
		\node [style=none] (24) at (2.175, -2) {};
		\node [style=none] (25) at (4.675, -1.6) {};
		\node [style=none] (26) at (4.625, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 6] (7.center) to (3.center);
		\draw [in=90, out=-15, looseness=0.50] (3.center) to (4.center);
		\draw [in=0, out=-90, looseness=0.50] (4.center) to (5.center);
		\draw [style=new edge style 6] (5.center) to (9.center);
		\draw [style=new edge style 3, in=165, out=-90, looseness=0.50] (2.center) to (5.center);
		\draw [style=new edge style 3, in=180, out=90, looseness=0.50] (2.center) to (3.center);
		\draw [style=new edge style 4] (13.center) to (10.center);
		\draw [in=90, out=-15, looseness=0.50] (10.center) to (11.center);
		\draw [in=0, out=-90, looseness=0.50] (11.center) to (12.center);
		\draw [style=new edge style 4] (12.center) to (14.center);
		\draw (10.center) to (7.center);
		\draw (3.center) to (0.center);
		\draw (5.center) to (1.center);
		\draw (12.center) to (9.center);
		\draw [style=new edge style 3, bend left=75, looseness=0.50] (12.center) to (10.center);
		\draw (17.center) to (21.center);
		\draw (16.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (21.center);
		\draw (24.center) to (25.center);
		\draw (23.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/contractible_nested_square_end.tikz <==
\begin{tikzpicture}[scale=1.25]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:$C$}] (51) at (3.025, 7.45) {};
		\node [style=none] (67) at (2.75, 6) {};
		\node [style=none, label={below:$C'$}] (50) at (2.45, 4.4) {};
		\node [style=none] (52) at (3.875, 7.05) {};
		\node [style=none] (53) at (4.625, 6.6) {};
		\node [style=none] (4) at (-5, 0) {};
		\node [style=none] (85) at (-7.65, 2.45) {};
		\node [style=none] (90) at (-6.25, 0.25) {};
		\node [style=none] (9) at (-8, 0) {};
		\node [style=none] (86) at (-7.85, 1.5) {};
		\node [style=none] (88) at (-7.875, -1.5) {};
		\node [style=none] (89) at (-7.7, -2.2) {};
		\node [style=none] (91) at (-6.75, -0.5) {};
		\node [style=none] (93) at (-7.25, -0.25) {};
		\node [style=none] (94) at (-4.475, -2.25) {};
		\node [style=none] (96) at (-7.25, -3.5) {};
		\node [style=none] (10) at (0, 8) {};
		\node [style=none] (54) at (2, 7.75) {};
		\node [style=none] (55) at (1.25, 7.925) {};
		\node [style=none] (56) at (0.725, 7.975) {};
		\node [style=none] (57) at (-1, 7.95) {};
		\node [style=none] (58) at (-1.65, 7.85) {};
		\node [style=none] (62) at (-2.375, 7.65) {};
		\node [style=none] (65) at (0.775, 5.975) {};
		\node [style=none] (68) at (-3.5, 7.25) {};
		\node [style=none] (69) at (-4.15, 6.875) {};
		\node [style=none] (70) at (-4.575, 6.65) {};
		\node [style=none] (71) at (-4.975, 6.35) {};
		\node [style=none] (72) at (-5.4, 5.975) {};
		\node [style=none] (73) at (-5.9, 5.5) {};
		\node [style=none] (81) at (-7, 4) {};
		\node [style=none] (82) at (-4.15, 2.825) {};
		\node [style=none] (83) at (-5, 3.175) {};
		\node [style=none] (84) at (-3.5, 4.4) {};
		\node [style=none] (6) at (5, 0) {};
		\node [style=none] (11) at (8, 0) {};
		\node [style=none] (33) at (7.1, -3.75) {};
		\node [style=none] (34) at (7.525, -2.775) {};
		\node [style=none] (35) at (7.925, -1.25) {};
		\node [style=none] (26) at (6.075, -5.275) {};
		\node [style=none] (30) at (4.775, -1.95) {};
		\node [style=none] (31) at (5.875, -3.8) {};
		\node [style=none] (32) at (5.625, -3.025) {};
		\node [style=none] (5) at (0, 5) {};
		\node [style=none] (8) at (0, -8) {};
		\node [style=none] (12) at (-1, -7.925) {};
		\node [style=none] (13) at (-2.5, -7.6) {};
		\node [style=none] (14) at (-0.425, -4.975) {};
		\node [style=none] (15) at (0.575, -7.975) {};
		\node [style=none] (24) at (2.75, -6) {};
		\node [style=none] (25) at (3.75, -5.5) {};
		\node [style=none] (36) at (4.925, 0.925) {};
		\node [style=none] (37) at (4.775, 1.55) {};
		\node [style=none] (38) at (7.75, 2.025) {};
		\node [style=none] (39) at (7.525, 2.8) {};
		\node [style=none] (40) at (7.325, 3.25) {};
		\node [style=none] (41) at (7.1, 3.75) {};
		\node [style=none] (42) at (6.85, 4.25) {};
		\node [style=none] (43) at (6.5, 4.75) {};
		\node [style=none] (44) at (6.1, 3.875) {};
		\node [style=none] (45) at (6, 3) {};
		\node [style=none] (46) at (5.1, 4.05) {};
		\node [style=none] (47) at (5.85, 5.5) {};
		\node [style=none] (48) at (5.425, 5.975) {};
		\node [style=none] (49) at (6.75, 1.9) {};
		\node [style=none] (60) at (0, 6.25) {};
		\node [style=none] (66) at (1.225, 6.75) {};
		\node [style=none] (74) at (-2.775, 5.35) {};
		\node [style=none] (75) at (-4.2, 4.475) {};
		\node [style=none] (87) at (-7.975, 0.75) {};
		\node [style=none] (92) at (-7.25, -1.5) {};
		\node [style=none] (95) at (-3.55, -3.525) {};
		\node [style=none] (97) at (-6.05, -5.3) {};
		\node [style=none] (98) at (-4.45, -6.7) {};
		\node [style=none] (7) at (0, -5) {};
		\node [style=none] (16) at (1.1, -7.925) {};
		\node [style=none] (17) at (0, -7) {};
		\node [style=none] (18) at (0.5, -5) {};
		\node [style=none] (19) at (1.825, -7.825) {};
		\node [style=none] (20) at (2.775, -7.525) {};
		\node [style=none] (21) at (5.025, -6.3) {};
		\node [style=none] (22) at (3.675, -7.175) {};
		\node [style=none] (23) at (4.275, -6.825) {};
		\node [style=none] (27) at (0.975, -6) {};
		\node [style=none] (28) at (3.7, -4.675) {};
		\node [style=none] (29) at (4.275, -2.725) {};
		\node [style=none] (59) at (0, 6.75) {};
		\node [style=none] (61) at (-0.05, 7.425) {};
		\node [style=none] (63) at (0.975, 7.525) {};
		\node [style=none] (64) at (-1.275, 7.425) {};
		\node [style=none] (76) at (-4.8, 5.4) {};
		\node [style=none] (77) at (-4.425, 5.725) {};
		\node [style=none] (78) at (-4, 6) {};
		\node [style=none] (79) at (-3.6, 6.275) {};
		\node [style=none] (80) at (-3.7, 5.35) {};
		\node [style=new style 0] (100) at (5, -1) {};
		\node [style=new style 0] (101) at (-4.9, -1.2) {};
		\node [style=none] (102) at (-2.1, 4.225) {};
		\node [style=none] (103) at (-4.65, -1.5) {};
		\node [style=none] (104) at (-4.5, -1.175) {};
		\node [style=none] (105) at (-1.625, 4.45) {};
		\node [style=none] (106) at (3.75, 3) {};
		\node [style=none] (107) at (4.05, 2.625) {};
		\node [style=none] (108) at (-0.75, 4.75) {};
		\node [style=none] (109) at (-1.3, 4.575) {};
		\node [style=none] (110) at (4.6, -0.825) {};
		\node [style=none] (111) at (4.925, -0.6) {};
		\node [style=none] (112) at (3.025, -3.675) {};
		\node [style=none] (113) at (3.45, -3.4) {};
		\node [style=none] (114) at (2.7, -3.975) {};
		\node [style=none] (115) at (2.225, -4.25) {};
		\node [style=none] (116) at (-2.05, -4.125) {};
		\node [style=none] (117) at (-1.575, -4.375) {};
		\node [style=none] (118) at (-3, -3.475) {};
		\node [style=none] (119) at (-2.575, -3.725) {};
		\node [style=none] (120) at (-4.825, -0.775) {};
		\node [style=none] (121) at (-4.525, -1.025) {};
		\node [style=none] (122) at (4.275, 2.325) {};
		\node [style=none] (123) at (4.5, 1.9) {};
		\node [style=none] (124) at (4.575, -1) {};
		\node [style=none] (125) at (4.775, -1.325) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 9] (51.center)
			 to (52.center)
			 to (53.center)
			 to (50.center)
			 to (67.center)
			 to cycle;
		\draw [style=new edge style 9] (4.center)
			 to (90.center)
			 to (85.center)
			 to (86.center)
			 to (91.center)
			 to (93.center)
			 to (9.center)
			 to (88.center)
			 to (89.center)
			 to (96.center)
			 to (94.center)
			 to [bend left=15] cycle;
		\draw [style=new edge style 10] (5.center)
			 to [bend left, looseness=0.50] (50.center)
			 to (67.center)
			 to (51.center)
			 to (54.center)
			 to (55.center)
			 to (56.center)
			 to (10.center)
			 to (57.center)
			 to (58.center)
			 to (62.center)
			 to (68.center)
			 to (69.center)
			 to (70.center)
			 to (71.center)
			 to (72.center)
			 to (73.center)
			 to (81.center)
			 to (85.center)
			 to (90.center)
			 to (4.center)
			 to [bend left=15] (82.center)
			 to [bend left, looseness=0.75] cycle;
		\draw (82.center) to (83.center);
		\draw [style=new edge style 9] (30.center)
			 to (32.center)
			 to (31.center)
			 to (26.center)
			 to (33.center)
			 to (34.center)
			 to (35.center)
			 to (11.center)
			 to [bend left=360] (6.center)
			 to [bend left=10] cycle;
		\draw [style=new edge style 10] (87.center)
			 to (9.center)
			 to (93.center)
			 to (91.center)
			 to (86.center)
			 to cycle;
		\draw [style=new edge style 10] (41.center)
			 to (40.center)
			 to (39.center)
			 to (38.center)
			 to [bend left=10] (11.center)
			 to (6.center)
			 to (36.center)
			 to (37.center)
			 to [bend right, looseness=0.75] (50.center)
			 to (53.center)
			 to (48.center)
			 to (47.center)
			 to (43.center)
			 to (42.center)
			 to cycle;
		\draw [style=new edge style 9] (8.center) to (15.center);
		\draw [style=new edge style 9] (8.center)
			 to (15.center)
			 to (16.center)
			 to [bend right=15] (17.center)
			 to (7.center)
			 to (12.center)
			 to cycle;
		\draw [style=new edge style 10] (96.center)
			 to (94.center)
			 to [bend right=15, looseness=0.75] (95.center)
			 to [bend right=15] (14.center)
			 to (7.center)
			 to (12.center)
			 to (13.center)
			 to [bend left=10] (98.center)
			 to [bend left=10] (97.center)
			 to [bend left=10] cycle;
		\draw [style=new edge style 4] (14.center) to (7.center);
		\draw [style=new edge style 4] (95.center) to (98.center);
		\draw [style=new edge style 4] (13.center) to (14.center);
		\draw [style=new edge style 4] (14.center) to (7.center);
		\draw [bend right=15] (15.center) to (17.center);
		\draw [style=new edge style 10] (17.center)
			 to (7.center)
			 to (18.center)
			 to [bend right, looseness=0.75] (29.center)
			 to (30.center)
			 to (32.center)
			 to (31.center)
			 to (26.center)
			 to (21.center)
			 to (23.center)
			 to (22.center)
			 to (20.center)
			 to (19.center)
			 to (16.center)
			 to [bend right=15, looseness=0.75] cycle;
		\draw [style=new edge style 4] (31.center) to (33.center);
		\draw [style=new edge style 4] (32.center) to (34.center);
		\draw [style=new edge style 4] (30.center) to (35.center);
		\draw [style=new edge style 4] (30.center) to (11.center);
		\draw [style=new edge style 4] (36.center) to (11.center);
		\draw [bend right=60, looseness=1.50] (48.center) to (49.center);
		\draw [style=new edge style 4] (52.center) to (50.center);
		\draw [style=new edge style 4] (10.center) to (61.center);
		\draw [style=new edge style 4] (56.center) to (61.center);
		\draw [style=new edge style 4] (57.center) to (61.center);
		\draw [bend right=15] (62.center) to (60.center);
		\draw [style=new edge style 4] (59.center) to (60.center);
		\draw [bend left=15] (66.center) to (65.center);
		\draw [style=new edge style 4] (69.center) to (79.center);
		\draw [style=new edge style 4] (70.center) to (78.center);
		\draw [style=new edge style 4] (71.center) to (77.center);
		\draw [style=new edge style 4] (72.center) to (76.center);
		\draw [bend right] (73.center) to (75.center);
		\draw [bend right] (75.center) to (74.center);
		\draw [bend right] (74.center) to (68.center);
		\draw [style=new edge style 4] (90.center) to (91.center);
		\draw [style=new edge style 4] (91.center) to (92.center);
		\draw [style=new edge style 4] (92.center) to (89.center);
		\draw [style=new edge style 4] (92.center) to (88.center);
		\draw [style=new edge style 4] (93.center) to (87.center);
		\draw [style=new edge style 4] (95.center) to (97.center);
		\draw [style=new edge style 4] (94.center) to (97.center);
		\draw [style=new edge style 4] (83.center) to (81.center);
		\draw [style=new edge style 4] (75.center) to (84.center);
		\draw [bend right=15] (60.center) to (66.center);
		\draw [bend right=15] (66.center) to (54.center);
		\draw [style=new edge style 4] (37.center) to (49.center);
		\draw [style=new edge style 4] (49.center) to (38.center);
		\draw [style=new edge style 5] (58.center) to (64.center);
		\draw [style=new edge style 5] (55.center) to (63.center);
		\draw [style=new edge style 4] (43.center) to (44.center);
		\draw [style=new edge style 4] (42.center) to (44.center);
		\draw [style=new edge style 4] (41.center) to (44.center);
		\draw [bend right] (47.center) to (46.center);
		\draw [bend right=15, looseness=1.25] (46.center) to (45.center);
		\draw [bend right=15] (45.center) to (39.center);
		\draw [bend right=15] (45.center) to (40.center);
		\draw (18.center) to (27.center);
		\draw (28.center) to (29.center);
		\draw [bend left, looseness=1.25] (20.center) to (24.center);
		\draw [style=new edge style 5] (24.center)
			 to [bend left] (25.center)
			 to (28.center)
			 to cycle;
		\draw [bend left] (25.center) to (21.center);
		\draw [style=new edge style 4] (22.center) to (24.center);
		\draw [style=new edge style 4] (23.center) to (25.center);
		\draw [bend left=15] (28.center) to (26.center);
		\draw [style=new edge style 4] (27.center) to (19.center);
		\draw [style=new edge style 5] (59.center)
			 to [bend right=15] (63.center)
			 to (61.center)
			 to (64.center)
			 to [bend right=15] cycle;
		\draw [style=new edge style 5] (78.center)
			 to (77.center)
			 to (76.center)
			 to [bend right, looseness=1.25] (80.center)
			 to [bend right=45, looseness=1.25] (79.center)
			 to cycle;
		\draw [style=new edge style 9] (17.center) to (8.center);
		\draw (83.center) to (84.center);
		\draw (84.center) to (65.center);
		\draw [style=new edge style 11] (105.center)
			 to [bend left=15] (121.center)
			 to (120.center)
			 to [bend right=15] (102.center)
			 to cycle;
		\draw [style=new edge style 11] (107.center)
			 to [bend left=15] (109.center)
			 to (108.center)
			 to [bend right=15] (106.center)
			 to cycle;
		\draw [style=new edge style 11] (122.center)
			 to (123.center)
			 to [bend right=15] (111.center)
			 to (110.center)
			 to [bend left=15] cycle;
		\draw [style=new edge style 11] (124.center)
			 to [bend right=15] (112.center)
			 to (113.center)
			 to [bend left=15] (125.center)
			 to cycle;
		\draw [style=new edge style 11] (116.center)
			 to [bend left=15] (114.center)
			 to (115.center)
			 to [bend left=345] (117.center)
			 to cycle;
		\draw [style=new edge style 11] (118.center)
			 to [bend right, looseness=0.75] (103.center)
			 to (104.center)
			 to [bend left, looseness=0.75] (119.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> images/contractible_square.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1) {};
		\node [style=none] (1) at (0, 4) {};
		\node [style=none] (2) at (3, 1) {};
		\node [style=none] (3) at (0, -2) {};
		\node [style=none] (4) at (-5, 1) {};
		\node [style=none] (5) at (0, 6) {};
		\node [style=none] (6) at (5, 1) {};
		\node [style=none] (7) at (0, -4) {};
		\node [style=none] (8) at (0, -7) {};
		\node [style=none] (9) at (-8, 1) {};
		\node [style=none] (10) at (0, 9) {};
		\node [style=none] (11) at (8, 1) {};
		\node [style=none] (12) at (-1, -6.925) {};
		\node [style=none] (13) at (-2.5, -6.6) {};
		\node [style=none] (14) at (-0.425, -3.975) {};
		\node [style=none] (15) at (0.575, -6.975) {};
		\node [style=none] (16) at (1.1, -6.925) {};
		\node [style=none] (17) at (0, -6) {};
		\node [style=none] (18) at (0.5, -4) {};
		\node [style=none] (19) at (1.825, -6.825) {};
		\node [style=none] (20) at (2.775, -6.525) {};
		\node [style=none] (21) at (5.025, -5.3) {};
		\node [style=none] (22) at (3.675, -6.175) {};
		\node [style=none] (23) at (4.275, -5.825) {};
		\node [style=none] (24) at (2.75, -5) {};
		\node [style=none] (25) at (3.75, -4.5) {};
		\node [style=none] (26) at (6.075, -4.275) {};
		\node [style=none] (27) at (0.975, -5) {};
		\node [style=none] (28) at (3.7, -3.675) {};
		\node [style=none] (29) at (4.275, -1.725) {};
		\node [style=none] (30) at (4.85, -0.625) {};
		\node [style=none] (31) at (5.875, -2.8) {};
		\node [style=none] (32) at (5.625, -2.025) {};
		\node [style=none] (33) at (7.1, -2.75) {};
		\node [style=none] (34) at (7.525, -1.775) {};
		\node [style=none] (35) at (7.925, -0.25) {};
		\node [style=none] (36) at (4.925, 1.925) {};
		\node [style=none] (37) at (4.775, 2.55) {};
		\node [style=none] (38) at (7.75, 3.025) {};
		\node [style=none] (39) at (7.525, 3.8) {};
		\node [style=none] (40) at (7.325, 4.25) {};
		\node [style=none] (41) at (7.1, 4.75) {};
		\node [style=none] (42) at (6.85, 5.25) {};
		\node [style=none] (43) at (6.5, 5.75) {};
		\node [style=none] (44) at (6.1, 4.875) {};
		\node [style=none] (45) at (6, 4) {};
		\node [style=none] (46) at (5.1, 5.05) {};
		\node [style=none] (47) at (5.85, 6.5) {};
		\node [style=none] (48) at (5.425, 6.975) {};
		\node [style=none] (49) at (6.75, 2.9) {};
		\node [style=none, label={below:$C'$}] (50) at (2.45, 5.4) {};
		\node [style=none, label={above:$C$}] (51) at (3.025, 8.45) {};
		\node [style=none] (52) at (3.875, 8.05) {};
		\node [style=none] (53) at (4.625, 7.6) {};
		\node [style=none] (54) at (2, 8.75) {};
		\node [style=none] (55) at (1.25, 8.925) {};
		\node [style=none] (56) at (0.725, 8.975) {};
		\node [style=none] (57) at (-1, 8.95) {};
		\node [style=none] (58) at (-1.65, 8.85) {};
		\node [style=none] (59) at (0, 7.75) {};
		\node [style=none] (60) at (0, 7.25) {};
		\node [style=none] (61) at (-0.05, 8.425) {};
		\node [style=none] (62) at (-2.375, 8.65) {};
		\node [style=none] (63) at (0.975, 8.525) {};
		\node [style=none] (64) at (-1.275, 8.425) {};
		\node [style=none] (65) at (0.775, 6.975) {};
		\node [style=none] (66) at (1.225, 7.75) {};
		\node [style=none] (67) at (2.75, 7) {};
		\node [style=none] (68) at (-3.5, 8.25) {};
		\node [style=none] (69) at (-4.15, 7.875) {};
		\node [style=none] (70) at (-4.575, 7.65) {};
		\node [style=none] (71) at (-4.975, 7.35) {};
		\node [style=none] (72) at (-5.4, 6.975) {};
		\node [style=none] (73) at (-5.9, 6.5) {};
		\node [style=none] (74) at (-2.775, 6.35) {};
		\node [style=none] (75) at (-4.2, 5.475) {};
		\node [style=none] (76) at (-4.8, 6.4) {};
		\node [style=none] (77) at (-4.425, 6.725) {};
		\node [style=none] (78) at (-4, 7) {};
		\node [style=none] (79) at (-3.6, 7.275) {};
		\node [style=none] (80) at (-3.7, 6.35) {};
		\node [style=none] (81) at (-7, 5) {};
		\node [style=none] (82) at (-4.15, 3.825) {};
		\node [style=none] (83) at (-5, 4.175) {};
		\node [style=none] (84) at (-3.5, 5.4) {};
		\node [style=none] (85) at (-7.65, 3.45) {};
		\node [style=none] (86) at (-7.85, 2.5) {};
		\node [style=none] (87) at (-7.975, 1.75) {};
		\node [style=none] (88) at (-7.875, -0.5) {};
		\node [style=none] (89) at (-7.7, -1.2) {};
		\node [style=none] (90) at (-6.25, 1.25) {};
		\node [style=none] (91) at (-6.75, 0.5) {};
		\node [style=none] (92) at (-7.25, -0.5) {};
		\node [style=none] (93) at (-7.25, 0.75) {};
		\node [style=none] (94) at (-4.475, -1.25) {};
		\node [style=none] (95) at (-3.55, -2.525) {};
		\node [style=none] (96) at (-7.25, -2.5) {};
		\node [style=none] (97) at (-6.05, -4.3) {};
		\node [style=none] (98) at (-4.45, -5.7) {};
		\node [style=none, label={below:$C"$}] (99) at (1.575, 3.55) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 6] (0.center)
			 to [bend left=45] (1.center)
			 to [in=90, out=0] (2.center)
			 to [bend left=45] (3.center)
			 to [bend left=45] cycle;
		\draw [style=new edge style 4] (96.center)
			 to (89.center)
			 to (88.center)
			 to (9.center)
			 to (87.center)
			 to (86.center)
			 to (85.center)
			 to (81.center)
			 to (73.center)
			 to (72.center)
			 to (71.center)
			 to (70.center)
			 to (69.center)
			 to (68.center)
			 to (62.center)
			 to (58.center)
			 to (57.center)
			 to (10.center)
			 to (56.center)
			 to (55.center)
			 to (54.center)
			 to (51.center)
			 to (52.center)
			 to (53.center)
			 to (48.center)
			 to (47.center)
			 to (43.center)
			 to (42.center)
			 to (41.center)
			 to (40.center)
			 to (39.center)
			 to (38.center)
			 to [bend left=10] (11.center)
			 to (35.center)
			 to (34.center)
			 to (33.center)
			 to (26.center)
			 to (21.center)
			 to (23.center)
			 to (22.center)
			 to (20.center)
			 to (19.center)
			 to (16.center)
			 to (15.center)
			 to (8.center)
			 to (12.center)
			 to (13.center)
			 to [bend left=10] (98.center)
			 to [bend left=10] (97.center)
			 to [bend left=10] cycle
			 to (94.center)
			 to [bend right=15, looseness=0.75] (95.center)
			 to [bend right=15] (14.center)
			 to (7.center)
			 to (18.center)
			 to [bend right, looseness=0.75] (29.center)
			 to (30.center)
			 to [bend right=10] (6.center)
			 to (36.center)
			 to (37.center)
			 to [bend right, looseness=0.75] (50.center)
			 to [bend right, looseness=0.50] (5.center)
			 to [bend right, looseness=0.75] (82.center)
			 to [bend right=15] (4.center)
			 to [bend right=15] (94.center);
		\draw [style=new edge style 4] (95.center) to (98.center);
		\draw [style=new edge style 4] (13.center) to (14.center);
		\draw [style=new edge style 4] (14.center) to (7.center);
		\draw [style=new edge style 4] (7.center) to (12.center);
		\draw [style=new edge style 4] (8.center) to (15.center);
		\draw [style=new edge style 4] (8.center) to (17.center);
		\draw [style=new edge style 4, bend left=15] (17.center) to (16.center);
		\draw [style=new edge style 4, bend right=15] (15.center) to (17.center);
		\draw [style=new edge style 4] (17.center) to (7.center);
		\draw [style=new edge style 4] (7.center) to (14.center);
		\draw [style=new edge style 5] (18.center) to (27.center);
		\draw [style=new edge style 5] (28.center) to (29.center);
		\draw [style=new edge style 5, bend left, looseness=0.75] (29.center) to (18.center);
		\draw [style=new edge style 4, bend left, looseness=1.25] (20.center) to (24.center);
		\draw [style=new edge style 5] (25.center)
			 to [bend right] (24.center)
			 to (28.center)
			 to cycle;
		\draw [style=new edge style 4, bend left] (25.center) to (21.center);
		\draw [style=new edge style 4] (22.center) to (24.center);
		\draw [style=new edge style 4] (23.center) to (25.center);
		\draw [style=new edge style 4] (31.center) to (33.center);
		\draw [style=new edge style 4] (32.center) to (34.center);
		\draw [style=new edge style 4] (30.center) to (35.center);
		\draw [style=new edge style 4] (30.center) to (11.center);
		\draw [style=new edge style 4] (6.center) to (11.center);
		\draw [style=new edge style 4] (36.center) to (11.center);
		\draw [style=new edge style 4, bend right=60, looseness=1.50] (48.center) to (49.center);
		\draw [style=new edge style 4] (52.center) to (50.center);
		\draw [style=new edge style 4] (53.center) to (50.center);
		\draw [style=new edge style 4] (10.center) to (61.center);
		\draw [style=new edge style 4] (56.center) to (61.center);
		\draw [style=new edge style 4] (57.center) to (61.center);
		\draw [style=new edge style 4, bend right=15] (62.center) to (60.center);
		\draw [style=new edge style 4] (59.center) to (60.center);
		\draw [style=new edge style 5] (61.center)
			 to (64.center)
			 to [bend right=15] (59.center)
			 to [bend right=15] (63.center)
			 to cycle;
		\draw [style=new edge style 4, bend left=15] (66.center) to (65.center);
		\draw [style=new edge style 4] (69.center) to (79.center);
		\draw [style=new edge style 4] (70.center) to (78.center);
		\draw [style=new edge style 4] (71.center) to (77.center);
		\draw [style=new edge style 4] (72.center) to (76.center);
		\draw [style=new edge style 5] (78.center)
			 to (77.center)
			 to (76.center)
			 to [bend right, looseness=1.25] (80.center)
			 to [bend right=45, looseness=1.25] (79.center)
			 to cycle;
		\draw [style=new edge style 4, bend right] (73.center) to (75.center);
		\draw [style=new edge style 4, bend right] (75.center) to (74.center);
		\draw [style=new edge style 4, bend right] (74.center) to (68.center);
		\draw [style=new edge style 4] (4.center) to (90.center);
		\draw [style=new edge style 4] (90.center) to (85.center);
		\draw [style=new edge style 4] (90.center) to (91.center);
		\draw [style=new edge style 4] (91.center) to (92.center);
		\draw [style=new edge style 4] (92.center) to (89.center);
		\draw [style=new edge style 4] (92.center) to (88.center);
		\draw [style=new edge style 4] (91.center) to (86.center);
		\draw [style=new edge style 4] (91.center) to (93.center);
		\draw [style=new edge style 4] (93.center) to (9.center);
		\draw [style=new edge style 4] (93.center) to (87.center);
		\draw [style=new edge style 4] (95.center) to (97.center);
		\draw [style=new edge style 4] (94.center) to (97.center);
		\draw [style=new edge style 4] (83.center) to (81.center);
		\draw [style=new edge style 4] (75.center) to (84.center);
		\draw [style=new edge style 4, bend right=15] (60.center) to (66.center);
		\draw [style=new edge style 4, bend right=15] (66.center) to (54.center);
		\draw [style=new edge style 4] (67.center) to (51.center);
		\draw [style=new edge style 4] (37.center) to (49.center);
		\draw [style=new edge style 4] (49.center) to (38.center);
		\draw [style=new edge style 4] (30.center) to (32.center);
		\draw [style=new edge style 4] (32.center) to (31.center);
		\draw [style=new edge style 4] (31.center) to (26.center);
		\draw [style=new edge style 4, bend left=15] (28.center) to (26.center);
		\draw [style=new edge style 4] (27.center) to (19.center);
		\draw [style=new edge style 5] (58.center) to (64.center);
		\draw [style=new edge style 5] (55.center) to (63.center);
		\draw [style=new edge style 4] (43.center) to (44.center);
		\draw [style=new edge style 4] (42.center) to (44.center);
		\draw [style=new edge style 4] (41.center) to (44.center);
		\draw [style=new edge style 4, bend right] (47.center) to (46.center);
		\draw [style=new edge style 4, bend right=15, looseness=1.25] (46.center) to (45.center);
		\draw [style=new edge style 4, bend right=15] (45.center) to (39.center);
		\draw [style=new edge style 4, bend right=15] (45.center) to (40.center);
		\draw [style=new edge style 5, bend left, looseness=0.75] (82.center) to (5.center);
		\draw [style=new edge style 5, bend left, looseness=0.50] (5.center) to (50.center);
		\draw [style=new edge style 5] (50.center) to (67.center);
		\draw [style=new edge style 5] (65.center) to (84.center);
		\draw [style=new edge style 5] (84.center) to (83.center);
		\draw [style=new edge style 5] (83.center) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/contractible_square_pinched_on_face.tikz <==
\begin{tikzpicture}[scale=0.87]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0, -5.5) {};
		\node [style=none] (7) at (-4.875, -1) {};
		\node [style=none] (8) at (-7.875, -1) {};
		\node [style=none] (10) at (7.85, -1.575) {};
		\node [style=none] (11) at (0, -8.5) {};
		\node [style=none] (12) at (-7.9, 0) {};
		\node [style=none] (14) at (-4.85, 0) {};
		\node [style=none] (15) at (-7.85, -1.575) {};
		\node [style=none] (16) at (-7.8, -2.1) {};
		\node [style=none] (18) at (-4.875, -1.5) {};
		\node [style=none] (19) at (-7.65, -2.825) {};
		\node [style=none] (20) at (-7.4, -3.525) {};
		\node [style=none] (21) at (-6.175, -5.525) {};
		\node [style=none] (22) at (-7.05, -4.175) {};
		\node [style=none] (23) at (-6.7, -4.775) {};
		\node [style=none] (26) at (-5.15, -6.575) {};
		\node [style=none] (29) at (-2.675, -4.825) {};
		\node [style=none] (30) at (-1.625, -5.35) {};
		\node [style=none] (33) at (-3.625, -7.6) {};
		\node [style=none] (34) at (-2.65, -8.025) {};
		\node [style=none] (35) at (-1.25, -8.425) {};
		\node [style=none] (36) at (0.925, -5.425) {};
		\node [style=none] (37) at (1.55, -5.275) {};
		\node [style=none] (38) at (1.825, -8.25) {};
		\node [style=none] (39) at (2.6, -8.025) {};
		\node [style=none] (40) at (3.05, -7.825) {};
		\node [style=none] (41) at (3.55, -7.6) {};
		\node [style=none] (42) at (4.05, -7.35) {};
		\node [style=none] (43) at (4.55, -7) {};
		\node [style=none] (47) at (5.3, -6.35) {};
		\node [style=none] (48) at (5.775, -5.925) {};
		\node [style=none] (51) at (7.25, -3.775) {};
		\node [style=none] (52) at (6.9, -4.45) {};
		\node [style=none, label={right:$C$}] (53) at (6.45, -5.175) {};
		\node [style=none] (54) at (7.5, -3.25) {};
		\node [style=none] (55) at (7.675, -2.725) {};
		\node [style=none] (56) at (7.775, -2.125) {};
		\node [style=none] (57) at (7.875, -1.025) {};
		\node [style=none] (58) at (7.9, -0.45) {};
		\node [style=none] (62) at (7.925, 0.025) {};
		\node [style=none] (1) at (3, 0) {};
		\node [style=none] (2) at (0, -2.75) {};
		\node [style=none] (3) at (-3, 0) {};
		\node [style=none] (17) at (-6.875, -1) {};
		\node [style=none] (24) at (-5.875, -3.5) {};
		\node [style=none] (25) at (-5.375, -4.25) {};
		\node [style=none] (27) at (-5.875, -1.975) {};
		\node [style=none] (28) at (-4.55, -4.2) {};
		\node [style=none] (31) at (-3.675, -6.375) {};
		\node [style=none] (32) at (-2.9, -6.125) {};
		\node [style=none] (44) at (3.675, -6.6) {};
		\node [style=none] (45) at (2.8, -6.5) {};
		\node [style=none] (46) at (3.85, -5.6) {};
		\node [style=none] (49) at (1.7, -7.25) {};
		\node [style=none] (59) at (6.55, -1.25) {};
		\node [style=none] (60) at (6.05, -1.25) {};
		\node [style=none] (61) at (7.225, -1.45) {};
		\node [style=none] (63) at (7.325, -2.225) {};
		\node [style=none] (64) at (7.225, -0.725) {};
		\node [style=none] (66) at (6.55, -2.475) {};
		\node [style=none] (5) at (4.925, -1.125) {};
		\node [style=none, label={left:$C'$}] (50) at (4.3, -3.2) {};
		\node [style=none] (82) at (4.9, 0) {};
		\node [style=none] (83) at (5.425, 0) {};
		\node [style=none] (84) at (5.4, 0) {};
		\node [style=none] (65) at (5.65, -2.025) {};
		\node [style=none] (67) at (5.8, -3.5) {};
		\node [style=none] (86) at (8.375, 1.25) {};
		\node [style=none] (87) at (8, 2.75) {};
		\node [style=none] (90) at (6.75, 4) {};
		\node [style=none] (92) at (5, 5) {};
		\node [style=none] (94) at (3, 5.6) {};
		\node [style=none] (96) at (1, 5.95) {};
		\node [style=none] (97) at (0, 6.025) {};
		\node [style=none] (98) at (-8.375, 1.225) {};
		\node [style=none] (99) at (-8, 2.725) {};
		\node [style=none] (100) at (-6.75, 3.975) {};
		\node [style=none] (101) at (-5, 4.975) {};
		\node [style=none] (102) at (-3, 5.6) {};
		\node [style=none] (103) at (-1, 5.925) {};
		\node [style=none, label={left:$C"$}] (104) at (2.4, -1.7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 4] (41.center)
			 to (42.center)
			 to (43.center)
			 to (47.center)
			 to (48.center)
			 to (53.center)
			 to (52.center)
			 to (51.center)
			 to (54.center)
			 to (55.center)
			 to (56.center)
			 to (10.center)
			 to (57.center)
			 to (58.center)
			 to (62.center)
			 to (84.center)
			 to [bend left=360] (83.center)
			 to (82.center)
			 to [bend left=15, looseness=0.75] (5.center)
			 to [bend left=15, looseness=0.75] (50.center)
			 to [bend left, looseness=0.75] (37.center)
			 to (36.center)
			 to (6.center)
			 to [bend left=10] (30.center)
			 to [bend left=15, looseness=0.75] (29.center)
			 to [bend left, looseness=0.75] (18.center)
			 to (7.center)
			 to (14.center)
			 to (12.center)
			 to (8.center)
			 to (15.center)
			 to (16.center)
			 to (19.center)
			 to (20.center)
			 to (22.center)
			 to (23.center)
			 to (21.center)
			 to (26.center)
			 to (33.center)
			 to (34.center)
			 to (35.center)
			 to (11.center)
			 to [bend right=10] (38.center)
			 to (39.center)
			 to (40.center)
			 to cycle;
		\draw [style=new edge style 6] (2.center)
			 to [bend left=45] (3.center)
			 to (1.center)
			 to [bend left=45] cycle;
		\draw [style=new edge style 4] (15.center) to (8.center);
		\draw [style=new edge style 5] (18.center) to (27.center);
		\draw [style=new edge style 5] (28.center) to (29.center);
		\draw [style=new edge style 4] (7.center) to (12.center);
		\draw [style=new edge style 4] (8.center) to (17.center);
		\draw [style=new edge style 4, bend left=15] (17.center) to (16.center);
		\draw [style=new edge style 4, bend right=15] (15.center) to (17.center);
		\draw [style=new edge style 4] (17.center) to (7.center);
		\draw [style=new edge style 4, bend left, looseness=1.25] (20.center) to (24.center);
		\draw [style=new edge style 5] (28.center)
			 to (24.center)
			 to [bend left] (25.center)
			 to cycle;
		\draw [style=new edge style 4, bend left] (25.center) to (21.center);
		\draw [style=new edge style 4] (22.center) to (24.center);
		\draw [style=new edge style 4] (23.center) to (25.center);
		\draw [style=new edge style 4] (31.center) to (33.center);
		\draw [style=new edge style 4] (32.center) to (34.center);
		\draw [style=new edge style 4] (30.center) to (35.center);
		\draw [style=new edge style 4] (30.center) to (11.center);
		\draw [style=new edge style 4] (6.center) to (11.center);
		\draw [style=new edge style 4] (36.center) to (11.center);
		\draw [style=new edge style 4, bend right=60, looseness=1.50] (48.center) to (49.center);
		\draw [style=new edge style 4] (52.center) to (50.center);
		\draw [style=new edge style 4] (53.center) to (50.center);
		\draw [style=new edge style 4] (10.center) to (61.center);
		\draw [style=new edge style 4] (56.center) to (61.center);
		\draw [style=new edge style 4] (57.center) to (61.center);
		\draw [style=new edge style 4, bend right=15] (62.center) to (60.center);
		\draw [style=new edge style 4] (59.center) to (60.center);
		\draw [style=new edge style 5] (61.center)
			 to (64.center)
			 to [bend right=15] (59.center)
			 to [bend right=15] (63.center)
			 to cycle;
		\draw [style=new edge style 4, bend left=15] (66.center) to (65.center);
		\draw [style=new edge style 5] (50.center) to (67.center);
		\draw [style=new edge style 4, bend left=15] (65.center) to (84.center);
		\draw [style=new edge style 4, bend right=15] (60.center) to (66.center);
		\draw [style=new edge style 4, bend right=15] (66.center) to (54.center);
		\draw [style=new edge style 4] (67.center) to (51.center);
		\draw [style=new edge style 4] (37.center) to (49.center);
		\draw [style=new edge style 4] (49.center) to (38.center);
		\draw [style=new edge style 4] (30.center) to (32.center);
		\draw [style=new edge style 4] (32.center) to (31.center);
		\draw [style=new edge style 4] (31.center) to (26.center);
		\draw [style=new edge style 4, bend left=15] (28.center) to (26.center);
		\draw [style=new edge style 4] (27.center) to (19.center);
		\draw [style=new edge style 5] (58.center) to (64.center);
		\draw [style=new edge style 5] (55.center) to (63.center);
		\draw [style=new edge style 4] (43.center) to (44.center);
		\draw [style=new edge style 4] (42.center) to (44.center);
		\draw [style=new edge style 4] (41.center) to (44.center);
		\draw [style=new edge style 4, bend right] (47.center) to (46.center);
		\draw [style=new edge style 4, bend right=15, looseness=1.25] (46.center) to (45.center);
		\draw [style=new edge style 4, bend right=15] (45.center) to (39.center);
		\draw [style=new edge style 4, bend right=15] (45.center) to (40.center);
		\draw (14.center) to (3.center);
		\draw (1.center) to (82.center);
		\draw [style=new edge style 5, bend left=360] (84.center) to (83.center);
		\draw [style=new edge style 5] (83.center) to (82.center);
		\draw [style=new edge style 5, bend left=15, looseness=0.75] (82.center) to (5.center);
		\draw [style=new edge style 5, bend left=15, looseness=0.75] (5.center) to (50.center);
		\draw [style=new edge style 5] (50.center) to (67.center);
		\draw [style=new edge style 3] (12.center)
			 to [bend left, looseness=0.75] (98.center)
			 to [bend left=15, looseness=0.75] (99.center)
			 to [bend left, looseness=0.25] (100.center)
			 to [bend left=15, looseness=0.50] (101.center)
			 to [bend left=15, looseness=0.50] (102.center)
			 to [bend left=15, looseness=0.50] (103.center)
			 to [bend left=15, looseness=0.50] (97.center)
			 to [bend left=15, looseness=0.50] (96.center)
			 to [bend left=15, looseness=0.50] (94.center)
			 to [bend left=15, looseness=0.50] (92.center)
			 to [bend left=15, looseness=0.50] (90.center)
			 to [bend left, looseness=0.25] (87.center)
			 to [bend left=15, looseness=0.75] (86.center)
			 to [bend left, looseness=0.75] (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/contractible_square_pinched_on_vertex.tikz <==
\begin{tikzpicture}[scale=0.85]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 8) {};
		\node [style=none] (1) at (3, 1.75) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (-3, 1.75) {};
		\node [style=none] (4) at (0, 8) {};
		\node [style=none] (5) at (4.85, 0.75) {};
		\node [style=none] (6) at (0, -3.75) {};
		\node [style=none] (7) at (-4.875, 0.75) {};
		\node [style=none] (8) at (-7.875, 0.75) {};
		\node [style=none] (9) at (0, 8) {};
		\node [style=none] (10) at (7.8, 0.75) {};
		\node [style=none] (11) at (0, -6.75) {};
		\node [style=none] (12) at (-7.8, 1.5) {};
		\node [style=none] (13) at (-7.475, 3) {};
		\node [style=none] (14) at (-4.85, 0.925) {};
		\node [style=none] (15) at (-7.85, 0.175) {};
		\node [style=none] (16) at (-7.8, -0.35) {};
		\node [style=none] (17) at (-6.875, 0.75) {};
		\node [style=none] (18) at (-4.875, 0.25) {};
		\node [style=none] (19) at (-7.7, -1.075) {};
		\node [style=none] (20) at (-7.4, -1.775) {};
		\node [style=none] (21) at (-6.175, -3.775) {};
		\node [style=none] (22) at (-7.05, -2.425) {};
		\node [style=none] (23) at (-6.7, -3.025) {};
		\node [style=none] (24) at (-5.875, -1.75) {};
		\node [style=none] (25) at (-5.375, -2.5) {};
		\node [style=none] (26) at (-5.15, -4.825) {};
		\node [style=none] (27) at (-5.875, -0.225) {};
		\node [style=none] (28) at (-4.55, -2.45) {};
		\node [style=none] (29) at (-2.675, -3.075) {};
		\node [style=none] (30) at (-1.625, -3.6) {};
		\node [style=none] (31) at (-3.675, -4.625) {};
		\node [style=none] (32) at (-2.9, -4.375) {};
		\node [style=none] (33) at (-3.625, -5.85) {};
		\node [style=none] (34) at (-2.65, -6.275) {};
		\node [style=none] (35) at (-1.25, -6.675) {};
		\node [style=none] (36) at (0.925, -3.675) {};
		\node [style=none] (37) at (1.55, -3.525) {};
		\node [style=none] (38) at (1.825, -6.5) {};
		\node [style=none] (39) at (2.6, -6.275) {};
		\node [style=none] (40) at (3.05, -6.075) {};
		\node [style=none] (41) at (3.55, -5.85) {};
		\node [style=none] (42) at (4.05, -5.6) {};
		\node [style=none] (43) at (4.55, -5.25) {};
		\node [style=none] (44) at (3.675, -4.85) {};
		\node [style=none] (45) at (2.8, -4.75) {};
		\node [style=none] (46) at (3.85, -3.85) {};
		\node [style=none] (47) at (5.3, -4.6) {};
		\node [style=none] (48) at (5.775, -4.175) {};
		\node [style=none] (49) at (1.7, -5.5) {};
		\node [style=none, label={left:$C'$}] (50) at (4.2, -1.45) {};
		\node [style=none] (51) at (7.25, -2.025) {};
		\node [style=none] (52) at (6.85, -2.625) {};
		\node [style=none, label={right:$C$}] (53) at (6.4, -3.375) {};
		\node [style=none] (54) at (7.55, -1.25) {};
		\node [style=none] (55) at (7.725, -0.5) {};
		\node [style=none] (56) at (7.775, 0.025) {};
		\node [style=none] (57) at (7.75, 1.5) {};
		\node [style=none] (58) at (7.65, 2.15) {};
		\node [style=none] (59) at (6.55, 0.75) {};
		\node [style=none] (60) at (6.05, 0.75) {};
		\node [style=none] (61) at (7.225, 0.55) {};
		\node [style=none] (62) at (7.45, 2.875) {};
		\node [style=none] (63) at (7.325, -0.225) {};
		\node [style=none] (64) at (7.225, 1.775) {};
		\node [style=none] (65) at (5.9, -0.025) {};
		\node [style=none] (66) at (6.55, -0.475) {};
		\node [style=none] (67) at (5.8, -1.75) {};
		\node [style=none] (68) at (7.25, 3.5) {};
		\node [style=none] (69) at (6.875, 4.15) {};
		\node [style=none] (70) at (6.65, 4.575) {};
		\node [style=none] (71) at (6.35, 4.975) {};
		\node [style=none] (72) at (5.975, 5.4) {};
		\node [style=none] (73) at (5.5, 5.9) {};
		\node [style=none] (74) at (5.85, 3.025) {};
		\node [style=none] (75) at (4.725, 4.45) {};
		\node [style=none] (76) at (5.4, 4.8) {};
		\node [style=none] (77) at (5.725, 4.425) {};
		\node [style=none] (78) at (6, 4) {};
		\node [style=none] (79) at (6.275, 3.6) {};
		\node [style=none] (80) at (5.35, 3.7) {};
		\node [style=none] (81) at (4, 7) {};
		\node [style=none] (82) at (3.3, 4.9) {};
		\node [style=none] (83) at (3.425, 5.5) {};
		\node [style=none] (84) at (4.4, 4) {};
		\node [style=none] (85) at (2.45, 7.65) {};
		\node [style=none] (86) at (1.5, 7.85) {};
		\node [style=none] (87) at (0.75, 7.975) {};
		\node [style=none] (88) at (-1.5, 7.875) {};
		\node [style=none] (89) at (-2.2, 7.7) {};
		\node [style=none] (94) at (-3.25, 4.975) {};
		\node [style=none] (95) at (-4.025, 3.8) {};
		\node [style=none] (96) at (-3.5, 7.25) {};
		\node [style=none] (97) at (-5.3, 6.05) {};
		\node [style=none] (98) at (-6.7, 4.45) {};
		\node [style=none, label={left:$C"$}] (99) at (2.3, -0.025) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 6] (0.center)
			 to [bend left=15, looseness=0.75] (1.center)
			 to [bend left=45] (2.center)
			 to [bend left=45] (3.center)
			 to [bend left=15, looseness=0.75] cycle;
		\draw [style=new edge style 4] (96.center)
			 to [bend left, looseness=0.25] (89.center)
			 to (88.center)
			 to (9.center)
			 to (87.center)
			 to (86.center)
			 to (85.center)
			 to [bend left=15, looseness=0.50] (81.center)
			 to (73.center)
			 to (72.center)
			 to (71.center)
			 to (70.center)
			 to (69.center)
			 to (68.center)
			 to (62.center)
			 to (58.center)
			 to (57.center)
			 to (10.center)
			 to (56.center)
			 to (55.center)
			 to (54.center)
			 to (51.center)
			 to (52.center)
			 to (53.center)
			 to (48.center)
			 to (47.center)
			 to (43.center)
			 to (42.center)
			 to (41.center)
			 to (40.center)
			 to (39.center)
			 to (38.center)
			 to [bend left=10] (11.center)
			 to (35.center)
			 to (34.center)
			 to (33.center)
			 to (26.center)
			 to (21.center)
			 to (23.center)
			 to (22.center)
			 to (20.center)
			 to (19.center)
			 to (16.center)
			 to (15.center)
			 to (8.center)
			 to (12.center)
			 to (13.center)
			 to [bend left=10] (98.center)
			 to [bend left=10] (97.center)
			 to [bend left=10] cycle
			 to (94.center)
			 to [bend right=45, looseness=0.25] (95.center)
			 to [bend right=15, looseness=0.75] (14.center)
			 to (7.center)
			 to (18.center)
			 to [bend right, looseness=0.75] (29.center)
			 to [bend right=15, looseness=0.75] (30.center)
			 to [bend right=10] (6.center)
			 to (36.center)
			 to (37.center)
			 to [bend right, looseness=0.75] (50.center)
			 to [bend right, looseness=0.50] (5.center)
			 to [bend right, looseness=0.50] (82.center)
			 to [bend right=15] (4.center)
			 to [bend right=15] (94.center);
		\draw [style=new edge style 4] (95.center) to (98.center);
		\draw [style=new edge style 4] (13.center) to (14.center);
		\draw [style=new edge style 4] (14.center) to (7.center);
		\draw [style=new edge style 4] (7.center) to (12.center);
		\draw [style=new edge style 4] (8.center) to (15.center);
		\draw [style=new edge style 4] (8.center) to (17.center);
		\draw [style=new edge style 4, bend left=15] (17.center) to (16.center);
		\draw [style=new edge style 4, bend right=15] (15.center) to (17.center);
		\draw [style=new edge style 4] (17.center) to (7.center);
		\draw [style=new edge style 4] (7.center) to (14.center);
		\draw [style=new edge style 5] (18.center) to (27.center);
		\draw [style=new edge style 5] (28.center) to (29.center);
		\draw [style=new edge style 5, bend left, looseness=0.75] (29.center) to (18.center);
		\draw [style=new edge style 4, bend left, looseness=1.25] (20.center) to (24.center);
		\draw [style=new edge style 5] (28.center)
			 to (24.center)
			 to [bend left] (25.center)
			 to cycle;
		\draw [style=new edge style 4, bend left] (25.center) to (21.center);
		\draw [style=new edge style 4] (22.center) to (24.center);
		\draw [style=new edge style 4] (23.center) to (25.center);
		\draw [style=new edge style 4] (31.center) to (33.center);
		\draw [style=new edge style 4] (32.center) to (34.center);
		\draw [style=new edge style 4] (30.center) to (35.center);
		\draw [style=new edge style 4] (30.center) to (11.center);
		\draw [style=new edge style 4] (6.center) to (11.center);
		\draw [style=new edge style 4] (36.center) to (11.center);
		\draw [style=new edge style 4, bend right=60, looseness=1.50] (48.center) to (49.center);
		\draw [style=new edge style 4] (52.center) to (50.center);
		\draw [style=new edge style 4] (53.center) to (50.center);
		\draw [style=new edge style 4] (10.center) to (61.center);
		\draw [style=new edge style 4] (56.center) to (61.center);
		\draw [style=new edge style 4] (57.center) to (61.center);
		\draw [style=new edge style 4, bend right=15] (62.center) to (60.center);
		\draw [style=new edge style 4] (59.center) to (60.center);
		\draw [style=new edge style 5] (61.center)
			 to (64.center)
			 to [bend right=15] (59.center)
			 to [bend right=15] (63.center)
			 to cycle;
		\draw [style=new edge style 4, bend left=15] (66.center) to (65.center);
		\draw [style=new edge style 5] (50.center) to (67.center);
		\draw [style=new edge style 5] (65.center) to (84.center);
		\draw [style=new edge style 5] (84.center) to (83.center);
		\draw [style=new edge style 5] (83.center) to (82.center);
		\draw [style=new edge style 4] (69.center) to (79.center);
		\draw [style=new edge style 4] (70.center) to (78.center);
		\draw [style=new edge style 4] (71.center) to (77.center);
		\draw [style=new edge style 4] (72.center) to (76.center);
		\draw [style=new edge style 5] (78.center)
			 to (77.center)
			 to (76.center)
			 to [bend right, looseness=1.25] (80.center)
			 to [bend right=45, looseness=1.25] (79.center)
			 to cycle;
		\draw [style=new edge style 4, bend right] (73.center) to (75.center);
		\draw [style=new edge style 4, bend right] (75.center) to (74.center);
		\draw [style=new edge style 4, bend right] (74.center) to (68.center);
		\draw [style=new edge style 4] (95.center) to (97.center);
		\draw [style=new edge style 4] (94.center) to (97.center);
		\draw [style=new edge style 4] (83.center) to (81.center);
		\draw [style=new edge style 4] (75.center) to (84.center);
		\draw [style=new edge style 4, bend right=15] (60.center) to (66.center);
		\draw [style=new edge style 4, bend right=15] (66.center) to (54.center);
		\draw [style=new edge style 4] (67.center) to (51.center);
		\draw [style=new edge style 4] (37.center) to (49.center);
		\draw [style=new edge style 4] (49.center) to (38.center);
		\draw [style=new edge style 4] (30.center) to (32.center);
		\draw [style=new edge style 4] (32.center) to (31.center);
		\draw [style=new edge style 4] (31.center) to (26.center);
		\draw [style=new edge style 4, bend left=15] (28.center) to (26.center);
		\draw [style=new edge style 4] (27.center) to (19.center);
		\draw [style=new edge style 5] (58.center) to (64.center);
		\draw [style=new edge style 5] (55.center) to (63.center);
		\draw [style=new edge style 4] (43.center) to (44.center);
		\draw [style=new edge style 4] (42.center) to (44.center);
		\draw [style=new edge style 4] (41.center) to (44.center);
		\draw [style=new edge style 4, bend right] (47.center) to (46.center);
		\draw [style=new edge style 4, bend right=15, looseness=1.25] (46.center) to (45.center);
		\draw [style=new edge style 4, bend right=15] (45.center) to (39.center);
		\draw [style=new edge style 4, bend right=15] (45.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/fan_face.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 3.5) {};
		\node [style=none] (1) at (1.5, 3.5) {};
		\node [style=none] (2) at (1, 3.5) {};
		\node [style=none] (3) at (0.5, 3.5) {};
		\node [style=none] (4) at (0, 3.5) {};
		\node [style=none] (5) at (-0.5, 3.5) {};
		\node [style=none] (6) at (-1, 3.5) {};
		\node [style=none] (7) at (-1.5, 3.5) {};
		\node [style=none] (8) at (-2, 3.5) {};
		\node [style=none] (9) at (5, -0.5) {};
		\node [style=none] (10) at (3.75, -0.5) {};
		\node [style=none] (11) at (2.5, -0.5) {};
		\node [style=none] (12) at (1.25, -0.5) {};
		\node [style=none] (13) at (0, -0.5) {};
		\node [style=none] (14) at (-1.25, -0.5) {};
		\node [style=none] (15) at (-2.5, -0.5) {};
		\node [style=none] (16) at (-3.75, -0.5) {};
		\node [style=none] (17) at (-5, -0.5) {};
		\node [style=none] (18) at (-3.75, 4.5) {};
		\node [style=none] (19) at (-3.5, 5.5) {};
		\node [style=none] (20) at (-2.775, 6.025) {};
		\node [style=none] (21) at (-1.85, 6.325) {};
		\node [style=none] (26) at (-2.5, 3.5) {};
		\node [style=none] (27) at (-3, 3.5) {};
		\node [style=none] (28) at (-7.5, -0.5) {};
		\node [style=none] (29) at (-6.25, -0.5) {};
		\node [style=none] (30) at (6.25, -0.5) {};
		\node [style=none] (31) at (7.5, -0.5) {};
		\node [style=none] (32) at (3, 3.5) {};
		\node [style=none] (33) at (2.5, 3.5) {};
		\node [style=none] (34) at (-1, 6.45) {};
		\node [style=none] (35) at (3.75, 4.55) {};
		\node [style=none] (36) at (0, 6.55) {};
		\node [style=none] (37) at (3.5, 5.55) {};
		\node [style=none] (38) at (2.8, 6.025) {};
		\node [style=none] (39) at (1, 6.475) {};
		\node [style=none] (40) at (1.925, 6.325) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (17.center);
		\draw (7.center) to (16.center);
		\draw (6.center) to (15.center);
		\draw (5.center) to (14.center);
		\draw (4.center) to (13.center);
		\draw (3.center) to (12.center);
		\draw (2.center) to (11.center);
		\draw (1.center) to (10.center);
		\draw (0.center) to (9.center);
		\draw (8.center)
			 to (7.center)
			 to (6.center)
			 to (5.center)
			 to (4.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center);
		\draw (17.center)
			 to (16.center)
			 to (15.center)
			 to (14.center)
			 to (13.center)
			 to (12.center)
			 to (11.center)
			 to (10.center)
			 to (9.center);
		\draw [style=new edge style 3, bend left=15] (18.center) to (19.center);
		\draw [style=new edge style 3, bend left=5] (19.center) to (20.center);
		\draw [style=new edge style 3] (20.center) to (21.center);
		\draw (0.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw (9.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (29.center) to (17.center);
		\draw (28.center) to (29.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (8.center);
		\draw (27.center) to (28.center);
		\draw (26.center) to (29.center);
		\draw (33.center) to (30.center);
		\draw (32.center) to (31.center);
		\draw [style=new edge style 3, bend right=15] (18.center) to (27.center);
		\draw [style=new edge style 3] (21.center) to (34.center);
		\draw [style=new edge style 3] (34.center) to (36.center);
		\draw [style=new edge style 3] (36.center) to (39.center);
		\draw [style=new edge style 3] (39.center) to (40.center);
		\draw [style=new edge style 3] (40.center) to (38.center);
		\draw [style=new edge style 3, bend left=5] (38.center) to (37.center);
		\draw [style=new edge style 3, bend left=15, looseness=0.75] (37.center) to (35.center);
		\draw [style=new edge style 3, bend left=15] (35.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/fan_faces.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3.5) {};
		\node [style=none] (1) at (-4, -0.5) {};
		\node [style=none] (2) at (-3, -0.5) {};
		\node [style=none] (3) at (-2, -0.5) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (1, -0.5) {};
		\node [style=none] (7) at (2, -0.5) {};
		\node [style=none] (8) at (3, -0.5) {};
		\node [style=none] (9) at (4, -0.5) {};
		\node [style=none] (10) at (-5, -0.5) {};
		\node [style=none] (11) at (5, -0.5) {};
		\node [style=none] (12) at (6, -0.5) {};
		\node [style=none] (13) at (-6, -0.5) {};
		\node [style=none] (14) at (-7, -2) {};
		\node [style=none] (15) at (-5.75, -2) {};
		\node [style=none] (16) at (-4, -2) {};
		\node [style=none] (17) at (-5.25, -2) {};
		\node [style=none] (18) at (-5.25, -2) {};
		\node [style=none] (19) at (-3.5, -1.25) {};
		\node [style=none] (20) at (-3.5, -0.5) {};
		\node [style=none] (21) at (-2.75, -1.25) {};
		\node [style=none] (22) at (-2, -2) {};
		\node [style=none] (23) at (-1, -2) {};
		\node [style=none] (24) at (2.5, -2) {};
		\node [style=none] (25) at (0.5, -0.5) {};
		\node [style=none] (26) at (0.5, -1.25) {};
		\node [style=none] (27) at (1, -0.5) {};
		\node [style=none] (28) at (1.5, -0.5) {};
		\node [style=none] (29) at (3.75, -2) {};
		\node [style=none] (30) at (4.75, -2) {};
		\node [style=none] (31) at (5.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (0.center) to (3.center);
		\draw (0.center) to (4.center);
		\draw (0.center) to (5.center);
		\draw (0.center) to (6.center);
		\draw (0.center) to (7.center);
		\draw (0.center) to (8.center);
		\draw (0.center) to (9.center);
		\draw [style=new edge style 4] (13.center)
			 to (14.center)
			 to (15.center)
			 to (18.center)
			 to (16.center)
			 to (22.center)
			 to (23.center)
			 to [in=180, out=0] (24.center)
			 to (29.center)
			 to (30.center)
			 to (31.center)
			 to (12.center)
			 to (11.center)
			 to (9.center)
			 to (8.center)
			 to (7.center)
			 to (6.center)
			 to (5.center)
			 to (4.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to (10.center)
			 to cycle;
		\draw (10.center) to (0.center);
		\draw (13.center) to (0.center);
		\draw (0.center) to (11.center);
		\draw (0.center) to (12.center);
		\draw (15.center) to (13.center);
		\draw (18.center) to (13.center);
		\draw (18.center) to (10.center);
		\draw (18.center) to (1.center);
		\draw (1.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (19.center) to (2.center);
		\draw (19.center) to (21.center);
		\draw (21.center) to (3.center);
		\draw [bend right=15] (16.center) to (4.center);
		\draw (22.center) to (5.center);
		\draw (5.center) to (23.center);
		\draw [bend right, looseness=1.50] (5.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw [bend left=45] (27.center) to (26.center);
		\draw [bend right=15] (28.center) to (24.center);
		\draw (7.center) to (24.center);
		\draw (8.center) to (24.center);
		\draw (9.center) to (29.center);
		\draw (30.center) to (11.center);
		\draw (11.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/fan_vertex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3.5) {};
		\node [style=none] (1) at (-4, -0.5) {};
		\node [style=none] (2) at (-3, -0.5) {};
		\node [style=none] (3) at (-2, -0.5) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (1, -0.5) {};
		\node [style=none] (7) at (2, -0.5) {};
		\node [style=none] (8) at (3, -0.5) {};
		\node [style=none] (9) at (4, -0.5) {};
		\node [style=none] (10) at (-5, -0.5) {};
		\node [style=none] (11) at (5, -0.5) {};
		\node [style=none] (12) at (6, -0.5) {};
		\node [style=none] (13) at (-6, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (0.center) to (3.center);
		\draw (0.center) to (4.center);
		\draw (0.center) to (5.center);
		\draw (0.center) to (6.center);
		\draw (0.center) to (7.center);
		\draw (0.center) to (8.center);
		\draw (0.center) to (9.center);
		\draw (1.center)
			 to (2.center)
			 to (3.center)
			 to (4.center)
			 to (5.center)
			 to (6.center)
			 to (7.center)
			 to (8.center)
			 to (9.center);
		\draw (10.center) to (0.center);
		\draw (13.center) to (0.center);
		\draw (13.center) to (10.center);
		\draw (10.center) to (1.center);
		\draw (9.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (0.center) to (11.center);
		\draw (0.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/fan_with_an_arch_face.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 5) {};
		\node [style=none] (1) at (1.5, 5) {};
		\node [style=none] (2) at (1, 5) {};
		\node [style=none] (3) at (0.5, 5) {};
		\node [style=none] (4) at (0, 5) {};
		\node [style=none] (5) at (-0.5, 5) {};
		\node [style=none] (6) at (-1, 5) {};
		\node [style=none] (7) at (-1.5, 5) {};
		\node [style=none] (8) at (-2, 5) {};
		\node [style=none] (9) at (5, 1) {};
		\node [style=none] (10) at (3.75, 1) {};
		\node [style=none] (11) at (2.5, 1) {};
		\node [style=none] (12) at (1.25, 1) {};
		\node [style=none] (13) at (0, 1) {};
		\node [style=none] (14) at (-1.25, 1) {};
		\node [style=none] (15) at (-2.5, 1) {};
		\node [style=none] (16) at (-3.75, 1) {};
		\node [style=none] (17) at (-5, 1) {};
		\node [style=none] (18) at (-3.75, 6) {};
		\node [style=none] (19) at (-3.5, 7) {};
		\node [style=none] (20) at (-2.775, 7.525) {};
		\node [style=none] (21) at (-1.85, 7.825) {};
		\node [style=none] (22) at (-2.5, 5) {};
		\node [style=none] (23) at (-3, 5) {};
		\node [style=none] (24) at (-7.5, 1) {};
		\node [style=none] (25) at (-6.25, 1) {};
		\node [style=none] (26) at (6.25, 1) {};
		\node [style=none] (27) at (7.5, 1) {};
		\node [style=none] (28) at (3, 5) {};
		\node [style=none] (29) at (2.5, 5) {};
		\node [style=none] (30) at (-1, 7.95) {};
		\node [style=none] (31) at (3.75, 6.05) {};
		\node [style=none] (32) at (0, 8.05) {};
		\node [style=none] (33) at (3.5, 7.05) {};
		\node [style=none] (34) at (2.8, 7.525) {};
		\node [style=none] (35) at (1, 7.975) {};
		\node [style=none] (36) at (1.925, 7.825) {};
		\node [style=none] (37) at (-9, -0.525) {};
		\node [style=none] (38) at (-8.55, -1.975) {};
		\node [style=none] (39) at (-7.1, -3.475) {};
		\node [style=none] (40) at (-5.775, -4.3) {};
		\node [style=none] (41) at (-4.3, -4.975) {};
		\node [style=none] (42) at (-2.975, -5.375) {};
		\node [style=none] (43) at (-1.6, -5.675) {};
		\node [style=none] (45) at (1.75, -5.675) {};
		\node [style=none] (46) at (3, -5.325) {};
		\node [style=none] (47) at (4.25, -4.9) {};
		\node [style=none] (48) at (5.75, -4.2) {};
		\node [style=none] (49) at (7.025, -3.375) {};
		\node [style=none] (50) at (8.25, -2.05) {};
		\node [style=none] (51) at (8.75, -0.55) {};
		\node [style=none] (52) at (0, -5.8) {};
		\node [style=none] (53) at (-3.5, 5.5) {};
		\node [style=none] (54) at (3.5, 5.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (17.center);
		\draw (7.center) to (16.center);
		\draw (6.center) to (15.center);
		\draw (5.center) to (14.center);
		\draw (4.center) to (13.center);
		\draw (3.center) to (12.center);
		\draw (2.center) to (11.center);
		\draw (1.center) to (10.center);
		\draw (0.center) to (9.center);
		\draw (8.center)
			 to (7.center)
			 to (6.center)
			 to (5.center)
			 to (4.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center);
		\draw [style=new edge style 5] (46.center) to (47.center);
		\draw [style=new edge style 5, bend right=15, looseness=0.50] (47.center) to (48.center);
		\draw [style=new edge style 5, bend right=15, looseness=0.25] (48.center) to (49.center);
		\draw [style=new edge style 5, bend right=15, looseness=0.75] (49.center) to (50.center);
		\draw [style=new edge style 5, bend right=15, looseness=0.75] (50.center) to (51.center);
		\draw [style=new edge style 5] (27.center) to (26.center);
		\draw [style=new edge style 5] (26.center) to (9.center);
		\draw [style=new edge style 5] (9.center) to (10.center);
		\draw [style=new edge style 5] (10.center) to (11.center);
		\draw [style=new edge style 5] (11.center) to (12.center);
		\draw [style=new edge style 5] (12.center) to (13.center);
		\draw [style=new edge style 5] (13.center) to (14.center);
		\draw [style=new edge style 5] (14.center) to (15.center);
		\draw [style=new edge style 5] (15.center) to (16.center);
		\draw [style=new edge style 5] (16.center) to (17.center);
		\draw [style=new edge style 5] (17.center) to (25.center);
		\draw [style=new edge style 5] (25.center) to (24.center);
		\draw [style=new edge style 5, bend right=15, looseness=0.75] (37.center) to (38.center);
		\draw [style=new edge style 5, bend right=15, looseness=0.75] (38.center) to (39.center);
		\draw [style=new edge style 5, bend right, looseness=0.25] (39.center) to (40.center);
		\draw [style=new edge style 5, bend right=15, looseness=0.50] (40.center) to (41.center);
		\draw [style=new edge style 5] (41.center) to (42.center);
		\draw [style=new edge style 5] (42.center) to (43.center);
		\draw [style=new edge style 5] (43.center) to (52.center);
		\draw [style=new edge style 5] (52.center) to (45.center);
		\draw [style=new edge style 5] (45.center) to (46.center);
		\draw [style=new edge style 3, bend left=15] (18.center) to (19.center);
		\draw [style=new edge style 3, bend left=5] (19.center) to (20.center);
		\draw [style=new edge style 3] (20.center) to (21.center);
		\draw (0.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (8.center);
		\draw (23.center) to (24.center);
		\draw (22.center) to (25.center);
		\draw (29.center) to (26.center);
		\draw (28.center) to (27.center);
		\draw [style=new edge style 3, bend right=15] (18.center) to (23.center);
		\draw [style=new edge style 3] (21.center) to (30.center);
		\draw [style=new edge style 3] (30.center) to (32.center);
		\draw [style=new edge style 3] (32.center) to (35.center);
		\draw [style=new edge style 3] (35.center) to (36.center);
		\draw [style=new edge style 3] (36.center) to (34.center);
		\draw [style=new edge style 3, bend left=5] (34.center) to (33.center);
		\draw [style=new edge style 3, bend left=15, looseness=0.75] (33.center) to (31.center);
		\draw [style=new edge style 3, bend left=15] (31.center) to (28.center);
		\draw [in=90, out=-45, looseness=0.75] (54.center) to (51.center);
		\draw [in=90, out=-135, looseness=0.75] (53.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/fan_with_an_arch_faces.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2.5) {};
		\node [style=none] (1) at (-4, -1.5) {};
		\node [style=none] (2) at (-3, -1.5) {};
		\node [style=none] (3) at (-2, -1.5) {};
		\node [style=none] (4) at (-1, -1.5) {};
		\node [style=none] (5) at (0, -1.5) {};
		\node [style=none] (6) at (1, -1.5) {};
		\node [style=none] (7) at (2, -1.5) {};
		\node [style=none] (8) at (3, -1.5) {};
		\node [style=none] (9) at (4, -1.5) {};
		\node [style=none] (10) at (-5, -1.5) {};
		\node [style=none] (11) at (5, -1.5) {};
		\node [style=none] (12) at (6, -1.5) {};
		\node [style=none] (13) at (-6, -1.5) {};
		\node [style=none] (29) at (5.5, -1.5) {};
		\node [style=none] (30) at (-4.5, -1.5) {};
		\node [style=none] (31) at (-4.5, -2.25) {};
		\node [style=none] (32) at (-4.5, -3.5) {};
		\node [style=none] (33) at (-1.725, -3) {};
		\node [style=none] (34) at (-0.75, -3) {};
		\node [style=none] (35) at (0.5, -1.5) {};
		\node [style=none] (36) at (1.25, -2.25) {};
		\node [style=none] (37) at (3.75, -2.5) {};
		\node [style=none] (38) at (4.5, -2.5) {};
		\node [style=none] (39) at (5, -1.5) {};
		\node [style=none] (40) at (5.675, -2.5) {};
		\node [style=none] (41) at (2.275, -2.925) {};
		\node [style=none] (42) at (-6, -2.675) {};
		\node [style=none] (43) at (-7.5, -3.75) {};
		\node [style=none] (44) at (-6.75, -5) {};
		\node [style=none] (45) at (-5.5, -6) {};
		\node [style=none] (46) at (-4.25, -6.575) {};
		\node [style=none, label={below:$a$}] (47) at (-3, -7) {};
		\node [style=none] (48) at (-2, -7.25) {};
		\node [style=none] (49) at (-1, -7.35) {};
		\node [style=none] (50) at (0, -7.4) {};
		\node [style=none] (51) at (1, -7.35) {};
		\node [style=none] (52) at (2, -7.25) {};
		\node [style=none] (53) at (3, -7) {};
		\node [style=none] (54) at (4.25, -6.575) {};
		\node [style=none] (55) at (5.5, -6) {};
		\node [style=none] (56) at (6.75, -5) {};
		\node [style=none] (57) at (7.5, -3.75) {};
		\node [style=none] (58) at (3.5, -4.75) {};
		\node [style=none] (59) at (6.25, -3.75) {};
		\node [style=none] (60) at (-0.25, -6) {};
		\node [style=none] (61) at (1.75, -6) {};
		\node [style=none] (62) at (-6.75, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (0.center) to (3.center);
		\draw (0.center) to (4.center);
		\draw (0.center) to (5.center);
		\draw (0.center) to (6.center);
		\draw (0.center) to (7.center);
		\draw (0.center) to (8.center);
		\draw (0.center) to (9.center);
		\draw [style=new edge style 4] (10.center)
			 to (1.center)
			 to (2.center)
			 to [bend left=45, looseness=0.75] (32.center)
			 to (42.center)
			 to (62.center)
			 to (13.center)
			 to cycle;
		\draw [style=new edge style 4] (10.center) to (42.center);
		\draw [style=new edge style 6] (32.center)
			 to [bend right=45, looseness=0.75] (2.center)
			 to (47.center)
			 to cycle;
		\draw [style=new edge style 6] (51.center)
			 to (52.center)
			 to (53.center)
			 to (54.center)
			 to [bend right=15, looseness=0.50] (55.center)
			 to [bend right=15, looseness=0.50] (56.center)
			 to [in=-90, out=45, looseness=0.75] (57.center)
			 to [in=-30, out=90] (0.center)
			 to [in=90, out=-150] (43.center)
			 to [in=135, out=-90, looseness=0.75] (44.center)
			 to [bend right=15, looseness=0.50] (45.center)
			 to [bend right, looseness=0.25] (46.center)
			 to (47.center)
			 to (32.center)
			 to (42.center)
			 to (62.center)
			 to (13.center)
			 to (0.center)
			 to (12.center)
			 to (40.center)
			 to [bend left, looseness=0.50] (59.center)
			 to [bend left=90, looseness=0.50] (58.center)
			 to [bend left=15] (37.center)
			 to (8.center)
			 to (7.center)
			 to (41.center)
			 to [bend left=15] (61.center)
			 to [bend left=45, looseness=0.50] (60.center)
			 to [bend left=15] (33.center)
			 to (3.center)
			 to (2.center)
			 to (47.center)
			 to (48.center)
			 to (49.center)
			 to (50.center)
			 to cycle;
		\draw [style=new edge style 6] (29.center) to (40.center);
		\draw [style=new edge style 4] (11.center)
			 to (9.center)
			 to (8.center)
			 to (37.center)
			 to (38.center)
			 to (40.center)
			 to (12.center)
			 to (29.center)
			 to (39.center);
		\draw [style=new edge style 4] (29.center) to (40.center);
		\draw [style=new edge style 4] (37.center) to (8.center);
		\draw [style=new edge style 6] (7.center) to (41.center);
		\draw [style=new edge style 4] (41.center)
			 to (7.center)
			 to (6.center)
			 to (5.center)
			 to (4.center)
			 to (3.center)
			 to (33.center)
			 to (34.center)
			 to cycle;
		\draw (10.center) to (0.center);
		\draw (0.center) to (11.center);
		\draw [bend right] (10.center) to (31.center);
		\draw (30.center) to (31.center);
		\draw [bend left=45, looseness=1.25] (1.center) to (31.center);
		\draw [in=165, out=-105, looseness=0.75] (10.center) to (32.center);
		\draw (3.center) to (33.center);
		\draw (33.center) to (4.center);
		\draw (4.center) to (34.center);
		\draw (34.center) to (5.center);
		\draw [bend right=45] (35.center) to (36.center);
		\draw [bend right, looseness=0.75] (36.center) to (7.center);
		\draw (6.center) to (36.center);
		\draw [in=-90, out=0] (34.center) to (7.center);
		\draw (39.center) to (38.center);
		\draw (38.center) to (29.center);
		\draw (38.center) to (9.center);
		\draw (10.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/fan_with_an_arch_vertex.tikz <==
\begin{tikzpicture}[scale=0.85]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 9) {};
		\node [style=none] (1) at (-4, 5) {};
		\node [style=none] (2) at (-3, 5) {};
		\node [style=none] (3) at (-2, 5) {};
		\node [style=none] (4) at (-1, 5) {};
		\node [style=none] (5) at (0, 5) {};
		\node [style=none] (6) at (1, 5) {};
		\node [style=none] (7) at (2, 5) {};
		\node [style=none] (8) at (3, 5) {};
		\node [style=none] (9) at (4, 5) {};
		\node [style=none] (10) at (-5, 5) {};
		\node [style=none] (11) at (5, 5) {};
		\node [style=none] (12) at (6, 5) {};
		\node [style=none] (13) at (-6, 5) {};
		\node [style=none] (14) at (-7.5, 3.25) {};
		\node [style=none] (15) at (-6.75, 2) {};
		\node [style=none] (16) at (-5.5, 1) {};
		\node [style=none] (17) at (-4.25, 0.425) {};
		\node [style=none] (18) at (-3, 0) {};
		\node [style=none] (19) at (-2, -0.25) {};
		\node [style=none] (20) at (-1, -0.35) {};
		\node [style=none] (21) at (0, -0.4) {};
		\node [style=none] (22) at (1, -0.35) {};
		\node [style=none] (23) at (2, -0.25) {};
		\node [style=none] (24) at (3, 0) {};
		\node [style=none] (25) at (4.25, 0.425) {};
		\node [style=none] (26) at (5.5, 1) {};
		\node [style=none] (27) at (6.75, 2) {};
		\node [style=none] (28) at (7.5, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (0.center) to (3.center);
		\draw (0.center) to (4.center);
		\draw (0.center) to (5.center);
		\draw (0.center) to (6.center);
		\draw (0.center) to (7.center);
		\draw (0.center) to (8.center);
		\draw (0.center) to (9.center);
		\draw [style=new edge style 5] (1.center) to (10.center);
		\draw [style=new edge style 5] (10.center) to (13.center);
		\draw [style=new edge style 5, in=135, out=-90, looseness=0.75] (14.center) to (15.center);
		\draw [style=new edge style 5, bend right=15, looseness=0.50] (15.center) to (16.center);
		\draw [style=new edge style 5, bend right, looseness=0.25] (16.center) to (17.center);
		\draw [style=new edge style 5] (17.center) to (18.center);
		\draw [style=new edge style 5] (18.center) to (19.center);
		\draw [style=new edge style 5] (19.center) to (20.center);
		\draw [style=new edge style 5] (20.center) to (21.center);
		\draw [style=new edge style 5] (21.center) to (22.center);
		\draw [style=new edge style 5] (22.center) to (23.center);
		\draw [style=new edge style 5] (23.center) to (24.center);
		\draw [style=new edge style 5] (24.center) to (25.center);
		\draw [style=new edge style 5, bend right=15, looseness=0.50] (25.center) to (26.center);
		\draw [style=new edge style 5, bend right=15, looseness=0.50] (26.center) to (27.center);
		\draw [style=new edge style 5, in=-90, out=45, looseness=0.75] (27.center) to (28.center);
		\draw [style=new edge style 5] (12.center) to (11.center);
		\draw [style=new edge style 5] (11.center) to (9.center);
		\draw [style=new edge style 5] (9.center) to (8.center);
		\draw [style=new edge style 5] (8.center) to (7.center);
		\draw [style=new edge style 5] (7.center) to (6.center);
		\draw [style=new edge style 5] (6.center) to (5.center);
		\draw [style=new edge style 5] (5.center) to (4.center);
		\draw [style=new edge style 5] (4.center) to (3.center);
		\draw [style=new edge style 5] (3.center) to (2.center);
		\draw [style=new edge style 5] (2.center) to (1.center);
		\draw (10.center) to (0.center);
		\draw (13.center) to (0.center);
		\draw (0.center) to (11.center);
		\draw (0.center) to (12.center);
		\draw [in=90, out=-150, looseness=0.75] (0.center) to (14.center);
		\draw [in=90, out=-30, looseness=0.75] (0.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/free_cycles.tikz <==
\begin{tikzpicture}[scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (-1.35, 1) {};
		\node [style=none] (18) at (-0.55, 0) {};
		\node [style=basic, label={above:$a$}] (0) at (0.5, 2) {};
		\node [style=basic] (1) at (-1.275, 1) {};
		\node [style=basic] (2) at (0.5, 1) {};
		\node [style=basic] (3) at (2.25, 1) {};
		\node [style=basic] (4) at (3, 0) {};
		\node [style=basic] (5) at (1.5, 0) {};
		\node [style=basic] (6) at (0.5, 0) {};
		\node [style=basic] (7) at (-2.25, 0) {};
		\node [style=basic] (8) at (-0.5, 0) {};
		\node [style=basic] (10) at (3, -1) {};
		\node [style=basic] (12) at (0.5, -1) {};
		\node [style=basic] (14) at (-0.5, -1) {};
		\node [style=basic] (16) at (-2.25, -1) {};
		\node [style=none] (19) at (0.425, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0] (17.center) to (18.center);
		\draw [style=new edge style 2] (0) to (3);
		\draw [style=new edge style 2] (3) to (4);
		\draw [style=new edge style 2] (3) to (5);
		\draw [style=new edge style 0] (1) to (7);
		\draw [style=new edge style 0] (7) to (16);
		\draw [style=new edge style 0] (8) to (14);
		\draw [style=new edge style 2] (4) to (10);
		\draw [style=new edge style 0, bend right=60, looseness=1.75] (16) to (14);
		\draw [style=new edge style 1, in=-105, out=-75, looseness=2.75] (8) to (12);
		\draw [style=new edge style 2, in=-105, out=-90, looseness=2.00] (5) to (10);
		\draw [style=new edge style 1] (6) to (12);
		\draw [style=new edge style 1] (2) to (6);
		\draw [style=new edge style 1] (0) to (2);
		\draw [style=new edge style 1] (0) to (1);
		\draw [style=new edge style 1] (1) to (8);
		\draw [style=new edge style 0] (17.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/good_square_the_F_i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-5, 0) {};
		\node [style=none] (5) at (0, 5) {};
		\node [style=none] (6) at (5, 0) {};
		\node [style=none] (7) at (0, -5) {};
		\node [style=none] (8) at (0, -8) {};
		\node [style=none] (9) at (-8, 0) {};
		\node [style=none] (10) at (0, 8) {};
		\node [style=none] (11) at (8, 0) {};
		\node [style=none] (12) at (-1, -7.925) {};
		\node [style=none] (13) at (-2.5, -7.6) {};
		\node [style=none] (14) at (-0.425, -4.975) {};
		\node [style=none] (15) at (0.575, -7.975) {};
		\node [style=none] (16) at (1.1, -7.925) {};
		\node [style=none] (17) at (0, -7) {};
		\node [style=none] (18) at (0.5, -5) {};
		\node [style=none] (19) at (1.825, -7.825) {};
		\node [style=none] (20) at (2.775, -7.525) {};
		\node [style=none] (21) at (5.025, -6.3) {};
		\node [style=none] (22) at (3.675, -7.175) {};
		\node [style=none] (23) at (4.275, -6.825) {};
		\node [style=none] (24) at (2.75, -6) {};
		\node [style=none] (25) at (3.75, -5.5) {};
		\node [style=none] (26) at (6.075, -5.275) {};
		\node [style=none] (27) at (0.975, -6) {};
		\node [style=none] (28) at (3.7, -4.675) {};
		\node [style=none] (29) at (4.275, -2.725) {};
		\node [style=none] (30) at (4.85, -1.625) {};
		\node [style=none] (31) at (5.875, -3.8) {};
		\node [style=none] (32) at (5.625, -3.025) {};
		\node [style=none] (33) at (7.1, -3.75) {};
		\node [style=none] (34) at (7.525, -2.775) {};
		\node [style=none] (35) at (7.925, -1.25) {};
		\node [style=none] (36) at (4.925, 0.925) {};
		\node [style=none] (37) at (4.775, 1.55) {};
		\node [style=none] (38) at (7.75, 2.025) {};
		\node [style=none] (39) at (7.525, 2.8) {};
		\node [style=none] (40) at (7.325, 3.25) {};
		\node [style=none] (41) at (7.1, 3.75) {};
		\node [style=none] (42) at (6.85, 4.25) {};
		\node [style=none] (43) at (6.5, 4.75) {};
		\node [style=none] (44) at (6.1, 3.875) {};
		\node [style=none] (45) at (6, 3) {};
		\node [style=none] (46) at (5.1, 4.05) {};
		\node [style=none] (47) at (5.85, 5.5) {};
		\node [style=none] (48) at (5.425, 5.975) {};
		\node [style=none] (49) at (6.75, 1.9) {};
		\node [style=none, label={below:$C'$}] (50) at (2.45, 4.4) {};
		\node [style=none, label={above:$C$}] (51) at (3.025, 7.45) {};
		\node [style=none] (52) at (3.875, 7.05) {};
		\node [style=none] (53) at (4.625, 6.6) {};
		\node [style=none] (54) at (2, 7.75) {};
		\node [style=none] (55) at (1.25, 7.925) {};
		\node [style=none] (56) at (0.725, 7.975) {};
		\node [style=none] (57) at (-1, 7.95) {};
		\node [style=none] (58) at (-1.65, 7.85) {};
		\node [style=none] (60) at (0, 6.25) {};
		\node [style=none] (62) at (-2.375, 7.65) {};
		\node [style=none] (65) at (0.775, 5.975) {};
		\node [style=none] (66) at (1.225, 6.75) {};
		\node [style=none] (67) at (2.75, 6) {};
		\node [style=none] (68) at (-3.5, 7.25) {};
		\node [style=none] (69) at (-4.15, 6.875) {};
		\node [style=none] (70) at (-4.575, 6.65) {};
		\node [style=none] (71) at (-4.975, 6.35) {};
		\node [style=none] (72) at (-5.4, 5.975) {};
		\node [style=none] (73) at (-5.9, 5.5) {};
		\node [style=none] (74) at (-2.775, 5.35) {};
		\node [style=none] (75) at (-4.2, 4.475) {};
		\node [style=none] (81) at (-7, 4) {};
		\node [style=none] (82) at (-4.15, 2.825) {};
		\node [style=none] (83) at (-5, 3.175) {};
		\node [style=none] (84) at (-3.5, 4.4) {};
		\node [style=none] (85) at (-7.65, 2.45) {};
		\node [style=none] (86) at (-7.85, 1.5) {};
		\node [style=none] (87) at (-7.975, 0.75) {};
		\node [style=none] (88) at (-7.875, -1.5) {};
		\node [style=none] (89) at (-7.7, -2.2) {};
		\node [style=none] (90) at (-6.25, 0.25) {};
		\node [style=none] (91) at (-6.75, -0.5) {};
		\node [style=none] (92) at (-7.25, -1.5) {};
		\node [style=none] (93) at (-7.25, -0.25) {};
		\node [style=none] (94) at (-4.475, -2.25) {};
		\node [style=none] (95) at (-3.55, -3.525) {};
		\node [style=none] (96) at (-7.25, -3.5) {};
		\node [style=none] (97) at (-6.05, -5.3) {};
		\node [style=none] (98) at (-4.45, -6.7) {};
		\node [style=none] (76) at (-4.8, 5.4) {};
		\node [style=none] (77) at (-4.425, 5.725) {};
		\node [style=none] (78) at (-4, 6) {};
		\node [style=none] (79) at (-3.6, 6.275) {};
		\node [style=none] (80) at (-3.7, 5.35) {};
		\node [style=none] (59) at (0, 6.75) {};
		\node [style=none] (61) at (-0.05, 7.425) {};
		\node [style=none] (63) at (0.975, 7.525) {};
		\node [style=none] (64) at (-1.275, 7.425) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 4] (96.center)
			 to (89.center)
			 to (88.center)
			 to (9.center)
			 to (87.center)
			 to (86.center)
			 to (85.center)
			 to (81.center)
			 to (73.center)
			 to (72.center)
			 to (71.center)
			 to (70.center)
			 to (69.center)
			 to (68.center)
			 to (62.center)
			 to (58.center)
			 to (57.center)
			 to (10.center)
			 to (56.center)
			 to (55.center)
			 to (54.center)
			 to (51.center)
			 to (52.center)
			 to (53.center)
			 to (48.center)
			 to (47.center)
			 to (43.center)
			 to (42.center)
			 to (41.center)
			 to (40.center)
			 to (39.center)
			 to (38.center)
			 to [bend left=10] (11.center)
			 to (35.center)
			 to (34.center)
			 to (33.center)
			 to (26.center)
			 to (21.center)
			 to (23.center)
			 to (22.center)
			 to (20.center)
			 to (19.center)
			 to (16.center)
			 to (15.center)
			 to (8.center)
			 to (12.center)
			 to (13.center)
			 to [bend left=10] (98.center)
			 to [bend left=10] (97.center)
			 to [bend left=10] cycle
			 to (94.center)
			 to [bend right=15, looseness=0.75] (95.center)
			 to [bend right=15] (14.center)
			 to (7.center)
			 to (18.center)
			 to [bend right, looseness=0.75] (29.center)
			 to (30.center)
			 to [bend right=10] (6.center)
			 to (36.center)
			 to (37.center)
			 to [bend right, looseness=0.75] (50.center)
			 to [bend right, looseness=0.50] (5.center)
			 to [bend right, looseness=0.75] (82.center)
			 to [bend right=15] (4.center)
			 to [bend right=15] (94.center);
		\draw [style=new edge style 4] (95.center) to (98.center);
		\draw [style=new edge style 4] (13.center) to (14.center);
		\draw [style=new edge style 4] (14.center) to (7.center);
		\draw [style=new edge style 4] (7.center) to (12.center);
		\draw [style=new edge style 4] (8.center) to (15.center);
		\draw [style=new edge style 7] (8.center)
			 to (15.center)
			 to (16.center)
			 to [bend right=15] (17.center)
			 to cycle;
		\draw [style=new edge style 4, bend right=15] (15.center) to (17.center);
		\draw [style=new edge style 4] (17.center) to (7.center);
		\draw [style=new edge style 4] (7.center) to (14.center);
		\draw [style=new edge style 5] (18.center) to (27.center);
		\draw [style=new edge style 5] (28.center) to (29.center);
		\draw [style=new edge style 5, bend left, looseness=0.75] (29.center) to (18.center);
		\draw [style=new edge style 7] (20.center)
			 to [bend left, looseness=1.25] (24.center)
			 to [bend left] (25.center)
			 to (28.center)
			 to [bend left=15] (26.center)
			 to (21.center)
			 to (23.center)
			 to (22.center)
			 to cycle;
		\draw [style=new edge style 5] (25.center)
			 to [bend right] (24.center)
			 to (28.center)
			 to cycle;
		\draw [style=new edge style 4] (25.center)
			 to [bend left] (21.center)
			 to (23.center)
			 to cycle;
		\draw [style=new edge style 4] (22.center) to (24.center);
		\draw [style=new edge style 7] (34.center)
			 to (32.center)
			 to (31.center)
			 to (26.center)
			 to (33.center)
			 to cycle;
		\draw [style=new edge style 4] (30.center) to (35.center);
		\draw [style=new edge style 4] (30.center) to (11.center);
		\draw [style=new edge style 4] (6.center) to (11.center);
		\draw [style=new edge style 4] (36.center) to (11.center);
		\draw [style=new edge style 7] (42.center)
			 to (41.center)
			 to (40.center)
			 to (39.center)
			 to (38.center)
			 to (49.center)
			 to [bend left=60, looseness=1.50] (48.center)
			 to (47.center)
			 to (43.center)
			 to cycle;
		\draw [style=new edge style 4] (52.center) to (50.center);
		\draw [style=new edge style 4] (53.center) to (50.center);
		\draw [style=new edge style 7] (10.center)
			 to (56.center)
			 to (55.center)
			 to (54.center)
			 to [bend left=15] (66.center)
			 to [bend left=15] (65.center)
			 to (84.center)
			 to (83.center)
			 to (81.center)
			 to (73.center)
			 to (72.center)
			 to (71.center)
			 to (70.center)
			 to (69.center)
			 to (68.center)
			 to (62.center)
			 to (58.center)
			 to (57.center)
			 to cycle;
		\draw [style=new edge style 4] (70.center)
			 to (71.center)
			 to (72.center)
			 to (73.center)
			 to [bend right] (75.center)
			 to [bend right] (74.center)
			 to [bend right] (68.center)
			 to (69.center)
			 to cycle;
		\draw [style=new edge style 7] (75.center) to (84.center);
		\draw [style=new edge style 4] (4.center) to (90.center);
		\draw [style=new edge style 7] (89.center)
			 to (88.center)
			 to (9.center)
			 to (87.center)
			 to (86.center)
			 to (85.center)
			 to (90.center)
			 to (91.center)
			 to (92.center)
			 to cycle;
		\draw [style=new edge style 4] (92.center) to (88.center);
		\draw [style=new edge style 4] (91.center) to (86.center);
		\draw [style=new edge style 4] (91.center) to (93.center);
		\draw [style=new edge style 4] (87.center)
			 to (9.center)
			 to (93.center)
			 to cycle;
		\draw [style=new edge style 4] (95.center) to (97.center);
		\draw [style=new edge style 4] (94.center) to (97.center);
		\draw [bend right=15] (60.center) to (66.center);
		\draw [style=new edge style 4] (67.center) to (51.center);
		\draw [style=new edge style 4] (37.center) to (49.center);
		\draw [style=new edge style 4] (30.center) to (32.center);
		\draw [style=new edge style 4] (27.center) to (19.center);
		\draw [style=new edge style 4] (60.center)
			 to (59.center)
			 to [bend right=15] (63.center)
			 to (55.center)
			 to (56.center)
			 to (61.center)
			 to (64.center)
			 to (58.center)
			 to (62.center)
			 to [bend right=15] cycle;
		\draw [style=new edge style 4] (43.center)
			 to (42.center)
			 to (41.center)
			 to (40.center)
			 to (39.center)
			 to [bend left=15] (45.center)
			 to [bend left=15, looseness=1.25] (46.center)
			 to [bend left] (47.center)
			 to cycle;
		\draw [style=new edge style 4, bend right=15] (45.center) to (40.center);
		\draw [style=new edge style 5, bend left, looseness=0.75] (82.center) to (5.center);
		\draw [style=new edge style 5, in=135, out=15, looseness=0.50] (5.center) to (50.center);
		\draw [style=new edge style 5] (50.center) to (67.center);
		\draw [style=new edge style 5] (83.center) to (82.center);
		\draw [style=new edge style 7] (70.center)
			 to (69.center)
			 to (79.center)
			 to (78.center)
			 to cycle;
		\draw [style=new edge style 7] (76.center)
			 to (72.center)
			 to (71.center)
			 to (77.center)
			 to cycle;
		\draw [style=new edge style 5] (78.center)
			 to (77.center)
			 to (76.center)
			 to [bend right, looseness=1.25] (80.center)
			 to [bend right=45, looseness=1.25] (79.center)
			 to cycle;
		\draw [style=new edge style 4] (57.center) to (61.center);
		\draw [style=new edge style 4] (61.center) to (10.center);
		\draw [style=new edge style 5] (61.center)
			 to (64.center)
			 to [bend right=15] (59.center)
			 to [bend right=15] (63.center)
			 to cycle;
		\draw [style=new edge style 4] (31.center) to (33.center);
		\draw [style=new edge style 7] (43.center)
			 to (42.center)
			 to (41.center)
			 to (44.center)
			 to cycle;
		\draw [style=new edge style 4] (42.center) to (44.center);
		\draw [style=new edge style 4, bend right=15] (64.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/hexagonal_grid.tikz <==
\begin{tikzpicture}[scale=1.35]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0, 2.75) {};
		\node [style=none] (7) at (0, -1.75) {};
		\node [style=none] (8) at (1, 3.5) {};
		\node [style=none] (9) at (2, 2.75) {};
		\node [style=none] (10) at (2, 1.75) {};
		\node [style=none] (11) at (3, 1) {};
		\node [style=none] (12) at (3, 0) {};
		\node [style=none] (13) at (2, -0.75) {};
		\node [style=none] (14) at (2, -1.75) {};
		\node [style=none] (15) at (1, -2.5) {};
		\node [style=none] (16) at (-1, -2.5) {};
		\node [style=none] (17) at (-2, -1.75) {};
		\node [style=none] (18) at (-2, -0.75) {};
		\node [style=none] (19) at (-3, 0) {};
		\node [style=none] (20) at (-3, 1) {};
		\node [style=none] (21) at (-2, 1.75) {};
		\node [style=none] (22) at (-2, 2.75) {};
		\node [style=none] (23) at (-1, 3.5) {};
		\node [style=none] (24) at (-1, -3.5) {};
		\node [style=none] (25) at (1, -3.5) {};
		\node [style=none] (26) at (0, -4.25) {};
		\node [style=none] (27) at (-3, -2.5) {};
		\node [style=none] (28) at (-3, -3.5) {};
		\node [style=none] (29) at (-2, -4.25) {};
		\node [style=none] (30) at (-4, -1.75) {};
		\node [style=none] (31) at (-4, -0.75) {};
		\node [style=none] (32) at (-5, 0) {};
		\node [style=none] (33) at (-5, 1) {};
		\node [style=none] (34) at (-4, 1.75) {};
		\node [style=none] (35) at (-4, 2.75) {};
		\node [style=none] (36) at (-3, 3.5) {};
		\node [style=none] (37) at (-3, 4.5) {};
		\node [style=none] (38) at (-2, 5.25) {};
		\node [style=none] (39) at (-1, 4.5) {};
		\node [style=none] (40) at (0, 5.25) {};
		\node [style=none] (41) at (1, 4.5) {};
		\node [style=none] (42) at (2, 5.25) {};
		\node [style=none] (43) at (3, 4.5) {};
		\node [style=none] (44) at (3, 3.5) {};
		\node [style=none] (45) at (4, 2.75) {};
		\node [style=none] (46) at (4, 1.75) {};
		\node [style=none] (47) at (5, 1) {};
		\node [style=none] (48) at (5, 0) {};
		\node [style=none] (49) at (4, -0.75) {};
		\node [style=none] (50) at (4, -1.75) {};
		\node [style=none] (51) at (3, -2.5) {};
		\node [style=none] (52) at (3, -3.5) {};
		\node [style=none] (53) at (2, -4.25) {};
		\node [style=none] (0) at (0, 1.75) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=none] (4) at (0, -0.75) {};
		\node [style=none] (5) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 4] (45.center)
			 to (44.center)
			 to (43.center)
			 to (42.center)
			 to (41.center)
			 to (40.center)
			 to (39.center)
			 to (38.center)
			 to (37.center)
			 to (36.center)
			 to (35.center)
			 to (34.center)
			 to (33.center)
			 to (32.center)
			 to (31.center)
			 to (30.center)
			 to (27.center)
			 to (28.center)
			 to (29.center)
			 to (24.center)
			 to (26.center)
			 to (25.center)
			 to (53.center)
			 to (52.center)
			 to (51.center)
			 to (50.center)
			 to (49.center)
			 to (48.center)
			 to (47.center)
			 to (46.center)
			 to cycle;
		\draw [style=new edge style 6] (10.center)
			 to (11.center)
			 to (12.center)
			 to (13.center)
			 to (14.center)
			 to (15.center)
			 to (7.center)
			 to (16.center)
			 to (17.center)
			 to (18.center)
			 to (19.center)
			 to (20.center)
			 to (21.center)
			 to (22.center)
			 to (23.center)
			 to (6.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
		\draw (10.center) to (5.center);
		\draw (13.center) to (3.center);
		\draw (7.center) to (4.center);
		\draw (21.center) to (1.center);
		\draw (18.center) to (2.center);
		\draw (39.center) to (23.center);
		\draw (36.center) to (22.center);
		\draw (34.center) to (20.center);
		\draw (31.center) to (19.center);
		\draw (27.center) to (17.center);
		\draw (24.center) to (16.center);
		\draw (25.center) to (15.center);
		\draw (51.center) to (14.center);
		\draw (49.center) to (12.center);
		\draw (46.center) to (11.center);
		\draw (44.center) to (9.center);
		\draw (41.center) to (8.center);
		\draw [style=new edge style 7] (3.center)
			 to (5.center)
			 to (0.center)
			 to (1.center)
			 to (2.center)
			 to (4.center)
			 to cycle;
		\draw (6.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/homotopic_square.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, 0) {};
		\node [style=none] (1) at (5, 4) {};
		\node [style=none] (2) at (6.25, 0) {};
		\node [style=none] (3) at (5, -4) {};
		\node [style=none] (4) at (0.5, 0) {};
		\node [style=none] (5) at (1.75, 4) {};
		\node [style=none] (6) at (3, 0) {};
		\node [style=none] (7) at (1.75, -4) {};
		\node [style=none] (8) at (-3, 0) {};
		\node [style=none] (9) at (-1.75, 4) {};
		\node [style=none] (10) at (-0.5, 0) {};
		\node [style=none] (11) at (-1.75, -4) {};
		\node [style=none] (12) at (-6.25, 0) {};
		\node [style=none] (13) at (-5, 4) {};
		\node [style=none] (14) at (-3.75, 0) {};
		\node [style=none] (15) at (-5, -4) {};
		\node [style=none] (16) at (-9.5, 0) {};
		\node [style=none] (17) at (-8.25, 4) {};
		\node [style=none] (18) at (-7, 0) {};
		\node [style=none] (19) at (-8.25, -4) {};
		\node [style=none] (20) at (7, 0) {};
		\node [style=none] (21) at (8.25, 4) {};
		\node [style=none] (22) at (9.5, 0) {};
		\node [style=none] (23) at (8.25, -4) {};
		\node [style=none] (24) at (-10.25, 4) {};
		\node [style=none] (25) at (-10.25, -4) {};
		\node [style=none] (26) at (10, 4) {};
		\node [style=none] (27) at (10, -4) {};
		\node [style=none] (29) at (-4.25, 3) {};
		\node [style=none] (30) at (-7.175, 1.575) {};
		\node [style=none] (31) at (-4, 1.75) {};
		\node [style=none] (32) at (-6.5, 1.25) {};
		\node [style=none] (33) at (-7.075, 1.025) {};
		\node [style=none] (34) at (-7, 0.5) {};
		\node [style=none, label={left:$C^1$}] (35) at (-7.475, 2.75) {};
		\node [style=none] (36) at (-7, -1) {};
		\node [style=none] (37) at (-7.25, -2) {};
		\node [style=none] (38) at (-7.5, -2.75) {};
		\node [style=none] (39) at (-6.5, -2.5) {};
		\node [style=none] (40) at (-6.25, -1.75) {};
		\node [style=none] (41) at (-4.25, -2.75) {};
		\node [style=none, label={right:$C^2$}] (42) at (9.025, 2.75) {};
		\node [style=none] (43) at (9.25, 1.75) {};
		\node [style=none] (44) at (8.325, 2.75) {};
		\node [style=none] (45) at (8.55, 1.7) {};
		\node [style=none] (46) at (7.9, 2.325) {};
		\node [style=none] (47) at (6, 2.025) {};
		\node [style=none] (48) at (6.175, -1) {};
		\node [style=none] (49) at (9.3, -1.75) {};
		\node [style=none] (50) at (5.975, -2.25) {};
		\node [style=none] (51) at (9, -3) {};
		\node [style=none] (52) at (7.75, 1) {};
		\node [style=none, label={left:$C^{1"}$}] (53) at (-0.75, 2.75) {};
		\node [style=none, label={right:$C^{2"}$}] (54) at (2.5, 2.75) {};
		\node [style=none, label={left:$C^{2'}$}] (55) at (6, 2.75) {};
		\node [style=none, label={right:$C^{1'}$}] (56) at (-4.25, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 4] (23.center)
			 to (3.center)
			 to [in=-90, out=0, looseness=0.50] (2.center)
			 to [in=-15, out=90, looseness=0.50] (1.center)
			 to (21.center)
			 to [in=90, out=-15, looseness=0.50] (22.center)
			 to [in=0, out=-90, looseness=0.50] cycle;
		\draw [style=new edge style 3, in=165, out=-90, looseness=0.50] (0.center) to (3.center);
		\draw [style=new edge style 3, in=180, out=90, looseness=0.50] (0.center) to (1.center);
		\draw [style=new edge style 6] (9.center)
			 to (5.center)
			 to [in=90, out=-15, looseness=0.50] (6.center)
			 to [in=0, out=-90, looseness=0.50] (7.center)
			 to (11.center)
			 to [in=-90, out=0, looseness=0.50] (10.center)
			 to [in=-15, out=90, looseness=0.50] cycle;
		\draw [style=new edge style 3, in=165, out=-90, looseness=0.50] (4.center) to (7.center);
		\draw [style=new edge style 3, in=180, out=90, looseness=0.50] (4.center) to (5.center);
		\draw [style=new edge style 3, in=165, out=-90, looseness=0.50] (8.center) to (11.center);
		\draw [style=new edge style 3, in=180, out=90, looseness=0.50] (8.center) to (9.center);
		\draw [style=new edge style 4] (18.center)
			 to [in=-15, out=90, looseness=0.50] (17.center)
			 to (13.center)
			 to [in=90, out=-15, looseness=0.50] (14.center)
			 to [in=0, out=-90, looseness=0.50] (15.center)
			 to (19.center)
			 to [in=-90, out=0, looseness=0.50] cycle;
		\draw [style=new edge style 3, in=165, out=-90, looseness=0.50] (12.center) to (15.center);
		\draw [style=new edge style 3, in=180, out=90, looseness=0.50] (12.center) to (13.center);
		\draw [style=new edge style 3, in=165, out=-90, looseness=0.50] (16.center) to (19.center);
		\draw [style=new edge style 3, in=180, out=90, looseness=0.50] (16.center) to (17.center);
		\draw [style=new edge style 3, in=165, out=-90, looseness=0.50] (20.center) to (23.center);
		\draw [style=new edge style 3, in=180, out=90, looseness=0.50] (20.center) to (21.center);
		\draw (13.center) to (9.center);
		\draw (5.center) to (1.center);
		\draw (7.center) to (3.center);
		\draw (15.center) to (11.center);
		\draw (24.center) to (17.center);
		\draw (25.center) to (19.center);
		\draw (21.center) to (26.center);
		\draw (23.center) to (27.center);
		\draw (35.center) to (29.center);
		\draw (30.center) to (29.center);
		\draw (30.center) to (32.center);
		\draw (33.center) to (32.center);
		\draw (34.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (18.center) to (31.center);
		\draw (18.center) to (14.center);
		\draw [bend left=15] (36.center) to (40.center);
		\draw [bend right, looseness=1.25] (39.center) to (40.center);
		\draw [bend right=15] (38.center) to (39.center);
		\draw (37.center) to (39.center);
		\draw (37.center) to (40.center);
		\draw [bend left=15] (36.center) to (41.center);
		\draw [bend right=15] (38.center) to (41.center);
		\draw (42.center) to (44.center);
		\draw [style=new edge style 5] (45.center)
			 to (44.center)
			 to [bend right=60] (46.center)
			 to [bend right, looseness=1.25] cycle;
		\draw (43.center) to (45.center);
		\draw (46.center) to (47.center);
		\draw (48.center) to (49.center);
		\draw (49.center) to (50.center);
		\draw (50.center) to (51.center);
		\draw [style=new edge style 5] (48.center)
			 to [bend right=15, looseness=0.50] (47.center)
			 to (52.center)
			 to cycle;
		\draw (52.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/isolated_paths_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.5) {};
		\node [style=none] (1) at (-5, 1.5) {};
		\node [style=none] (2) at (-5, -1.5) {};
		\node [style=none] (3) at (-2, -1.5) {};
		\node [style=none] (4) at (2, 1.5) {};
		\node [style=none] (5) at (5, 1.5) {};
		\node [style=none] (6) at (2, -1.5) {};
		\node [style=none] (7) at (5, -1.5) {};
		\node [style=none] (8) at (2, 0.5) {};
		\node [style=none] (9) at (2, -0.25) {};
		\node [style=none] (10) at (3, -1.5) {};
		\node [style=none, label={below:$\tilde{C}_2$}] (11) at (3.5, -1.5) {};
		\node [style=none] (12) at (5, -0.5) {};
		\node [style=none] (13) at (3.5, -0.5) {};
		\node [style=none] (14) at (4, 0) {};
		\node [style=none] (15) at (3, 0.5) {};
		\node [style=none] (16) at (3.75, 1.5) {};
		\node [style=none] (17) at (3, 1.5) {};
		\node [style=none] (18) at (-2, 0.5) {};
		\node [style=none] (19) at (-2, -0.75) {};
		\node [style=none] (20) at (-2.75, -1.5) {};
		\node [style=none, label={below:$\tilde{C}_1$}] (21) at (-3.75, -1.5) {};
		\node [style=none] (22) at (-5, -0.25) {};
		\node [style=none] (23) at (-4, 1.5) {};
		\node [style=none] (24) at (-3.5, 1.5) {};
		\node [style=none] (25) at (-2.75, 1.5) {};
		\node [style=none] (26) at (-4, 0.5) {};
		\node [style=none] (27) at (-2.75, 0.5) {};
		\node [style=none] (28) at (-3.25, -0.25) {};
		\node [style=none] (29) at (-4, -0.25) {};
		\node [style=none, label={below:$C$}] (30) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 4] (3.center)
			 to (0.center)
			 to (4.center)
			 to (6.center)
			 to cycle;
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (17.center) to (15.center);
		\draw (15.center) to (8.center);
		\draw (9.center) to (15.center);
		\draw (15.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (16.center);
		\draw (14.center) to (12.center);
		\draw (14.center) to (11.center);
		\draw (13.center) to (10.center);
		\draw [style=new edge style 6] (26.center) to (22.center);
		\draw [style=new edge style 6] (29.center) to (26.center);
		\draw [style=new edge style 6] (29.center) to (21.center);
		\draw [style=new edge style 6] (21.center) to (28.center);
		\draw [style=new edge style 6] (28.center) to (29.center);
		\draw [style=new edge style 6] (26.center) to (28.center);
		\draw [style=new edge style 6] (28.center) to (27.center);
		\draw [style=new edge style 6] (27.center) to (26.center);
		\draw [style=new edge style 6] (26.center) to (23.center);
		\draw [style=new edge style 6] (26.center) to (24.center);
		\draw [style=new edge style 6] (26.center) to (25.center);
		\draw [style=new edge style 6] (27.center) to (0.center);
		\draw [style=new edge style 6] (27.center) to (18.center);
		\draw [style=new edge style 6] (14.center) to (5.center);
		\draw [style=new edge style 6] (28.center) to (19.center);
		\draw [style=new edge style 6] (28.center) to (3.center);
		\draw [style=new edge style 6] (20.center) to (28.center);
		\draw [style=new edge style 6] (29.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/isolated_paths_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-7, -2) {};
		\node [style=none] (2) at (-3, -2) {};
		\node [style=none] (3) at (3, -2) {};
		\node [style=none] (4) at (7, -2) {};
		\node [style=none] (9) at (-5.25, -1) {};
		\node [style=none] (10) at (-2.625, 0.5) {};
		\node [style=none] (11) at (-4.25, -2) {};
		\node [style=none] (12) at (-2.25, -1) {};
		\node [style=none] (13) at (-3.5, -1) {};
		\node [style=none] (14) at (-2.75, -0.25) {};
		\node [style=none] (15) at (-3.75, -0.5) {};
		\node [style=none] (16) at (-5, -1.5) {};
		\node [style=none] (17) at (1.25, 1) {};
		\node [style=none] (18) at (2, 0) {};
		\node [style=none] (19) at (2.75, -0.75) {};
		\node [style=none] (20) at (5, -1.25) {};
		\node [style=none] (21) at (4.75, -1.75) {};
		\node [style=none] (22) at (2.75, 0.45) {};
		\node [style=none, label={below:$\tilde{C}_1$}] (25) at (-4.75, -2) {};
		\node [style=none, label={below:$\tilde{C}_2$}] (26) at (5, -2) {};
		\node [style=none, label={below:$C$}] (27) at (0, -2) {};
		\node [style=none] (0) at (0, 2) {};
		\node [style=none] (23) at (-1, -1) {};
		\node [style=none] (24) at (1, -1) {};
		\node [style=none] (5) at (0, 0.75) {};
		\node [style=none] (7) at (0, -0.25) {};
		\node [style=none] (8) at (0.575, 0.5) {};
		\node [style=none] (6) at (-0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (0.center);
		\draw (15.center) to (13.center);
		\draw (9.center) to (16.center);
		\draw (16.center) to (1.center);
		\draw (16.center) to (11.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (10.center);
		\draw (13.center) to (16.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (2.center);
		\draw (13.center) to (12.center);
		\draw (14.center) to (12.center);
		\draw (14.center) to (0.center);
		\draw (19.center) to (21.center);
		\draw (21.center) to (3.center);
		\draw (21.center) to (4.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (3.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (20.center);
		\draw (22.center) to (18.center);
		\draw (22.center) to (20.center);
		\draw (17.center) to (18.center);
		\draw (17.center) to (22.center);
		\draw (17.center) to (0.center);
		\draw [style=new edge style 4] (0.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [style=new edge style 12] (0.center)
			 to [in=165, out=-120, looseness=0.50] (23.center)
			 to [bend right=15] (24.center)
			 to [in=-75, out=15, looseness=0.75] cycle;
		\draw (0.center) to (5.center);
		\draw [in=135, out=-45] (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (5.center);
		\draw (7.center) to (5.center);
		\draw (0.center) to (8.center);
		\draw (5.center) to (6.center);
		\draw (0.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/isolated_paths_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 4) {};
		\node [style=none] (1) at (0, -4) {};
		\node [style=none, label={left:$\tilde{C}_1$}] (2) at (-5.375, 0) {};
		\node [style=none] (3) at (-4.75, 2) {};
		\node [style=none] (4) at (-2.75, 1) {};
		\node [style=none] (5) at (-2.075, -2.55) {};
		\node [style=none] (6) at (-3.25, -3.25) {};
		\node [style=none] (7) at (-4, -1) {};
		\node [style=none] (8) at (-3.5, -2.25) {};
		\node [style=none] (9) at (-4.75, 1) {};
		\node [style=none] (10) at (-3.75, 0.25) {};
		\node [style=none] (11) at (-2.5, 3) {};
		\node [style=none] (12) at (-1.75, 3.85) {};
		\node [style=none] (13) at (1.825, -2.925) {};
		\node [style=none] (14) at (2.85, -0.75) {};
		\node [style=none] (15) at (2.75, 1.25) {};
		\node [style=none, label={below left:$C$}] (16) at (2.125, 2.55) {};
		\node [style=none] (17) at (3.5, 3.15) {};
		\node [style=none] (18) at (2, 3.25) {};
		\node [style=none] (19) at (4.925, 1.75) {};
		\node [style=none] (20) at (4, -1) {};
		\node [style=none] (21) at (3.75, 1.75) {};
		\node [style=none] (22) at (4.5, 0.75) {};
		\node [style=none] (23) at (3, -2.5) {};
		\node [style=none] (24) at (3.25, -3.25) {};
		\node [style=none] (25) at (-0.25, 1.5) {};
		\node [style=none] (26) at (-0.5, 0.5) {};
		\node [style=none] (27) at (0.75, 0.25) {};
		\node [style=none] (28) at (-0.5, -1.25) {};
		\node [style=none] (29) at (0.25, -2) {};
		\node [style=none] (30) at (0.75, -1.5) {};
		\node [style=none, label={right:$\tilde{C}_2$}] (31) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 4] (1.center)
			 to [bend right=75, looseness=1.25] (0.center)
			 to [bend right=75, looseness=1.25] cycle;
		\draw [style=new edge style 12] (0.center)
			 to [bend left=45, looseness=0.75] (1.center)
			 to [bend left] cycle;
		\draw (6.center) to (5.center);
		\draw (6.center) to (8.center);
		\draw (8.center) to (5.center);
		\draw (8.center) to (2.center);
		\draw (7.center) to (8.center);
		\draw (7.center) to (10.center);
		\draw (7.center) to (2.center);
		\draw (2.center) to (10.center);
		\draw (10.center) to (4.center);
		\draw [bend right=15] (10.center) to (5.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (2.center);
		\draw (9.center) to (3.center);
		\draw (3.center) to (10.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (11.center);
		\draw (11.center) to (4.center);
		\draw (11.center) to (12.center);
		\draw [bend left=15, looseness=0.75] (0.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (21.center);
		\draw (21.center) to (17.center);
		\draw (15.center) to (21.center);
		\draw (21.center) to (19.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (14.center);
		\draw (22.center) to (20.center);
		\draw (22.center) to (19.center);
		\draw (20.center) to (23.center);
		\draw (23.center) to (14.center);
		\draw (20.center) to (14.center);
		\draw (20.center) to (24.center);
		\draw (23.center) to (13.center);
		\draw (13.center) to (24.center);
		\draw [bend right=15] (1.center) to (24.center);
		\draw (30.center) to (1.center);
		\draw (29.center) to (1.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (30.center);
		\draw (29.center) to (30.center);
		\draw (28.center) to (1.center);
		\draw (27.center) to (28.center);
		\draw (26.center) to (28.center);
		\draw (30.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (25.center) to (26.center);
		\draw (25.center) to (27.center);
		\draw (27.center) to (0.center);
		\draw (25.center) to (0.center);
		\draw [bend left=345, looseness=0.50] (0.center) to (12.center);
		\draw [bend left=15] (3.center) to (12.center);
		\draw [bend left=15] (2.center) to (3.center);
		\draw [bend right=15] (2.center) to (6.center);
		\draw [bend right=15] (6.center) to (1.center);
		\draw [bend left=15, looseness=0.75] (0.center) to (17.center);
		\draw [bend left=15] (17.center) to (19.center);
		\draw [bend left] (19.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/isolated_paths_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (-2.825, -0.75) {};
		\node [style=none] (32) at (2.875, 0) {};
		\node [style=none] (1) at (0, -4) {};
		\node [style=none] (35) at (1.75, -0.75) {};
		\node [style=none] (36) at (-1.25, -1) {};
		\node [style=none] (0) at (0, 4) {};
		\node [style=none] (33) at (-1.5, 0.25) {};
		\node [style=none] (34) at (1.75, 0.5) {};
		\node [style=none, label={left:$\tilde{C}_1$}] (2) at (-5.375, 0) {};
		\node [style=none] (3) at (-4.75, 2) {};
		\node [style=none] (4) at (-2.75, 1) {};
		\node [style=none] (5) at (-2.075, -2.55) {};
		\node [style=none] (6) at (-3.25, -3.25) {};
		\node [style=none] (7) at (-4, -1) {};
		\node [style=none] (8) at (-3.5, -2.25) {};
		\node [style=none] (9) at (-4.75, 1) {};
		\node [style=none] (10) at (-3.5, 0) {};
		\node [style=none] (11) at (-2.5, 3) {};
		\node [style=none] (12) at (-1.75, 3.85) {};
		\node [style=none] (13) at (1.825, -2.925) {};
		\node [style=none] (14) at (2.85, -0.75) {};
		\node [style=none] (15) at (2.75, 1.25) {};
		\node [style=none, label={below left:$C$}] (16) at (2.075, 2.525) {};
		\node [style=none] (17) at (3.5, 3.15) {};
		\node [style=none] (18) at (2, 3.25) {};
		\node [style=none] (19) at (4.925, 1.75) {};
		\node [style=none] (20) at (4, -1) {};
		\node [style=none] (21) at (3.75, 1.75) {};
		\node [style=none] (22) at (4.5, 0.75) {};
		\node [style=none] (23) at (3, -2.5) {};
		\node [style=none] (24) at (3.25, -3.25) {};
		\node [style=none] (25) at (-0.25, 1.5) {};
		\node [style=none] (26) at (-0.5, 0.5) {};
		\node [style=none] (27) at (0.75, 0.25) {};
		\node [style=none] (28) at (-0.5, -1.25) {};
		\node [style=none] (29) at (0.25, -2) {};
		\node [style=none] (30) at (0.75, -1.5) {};
		\node [style=none, label={right:$\tilde{C}_2$}] (37) at (5.1, 0) {};
		\node [style=none] (38) at (0.775, 3.675) {};
		\node [style=none] (39) at (0.825, -3.675) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 4] (31.center)
			 to (32.center)
			 to [in=15, out=-90] (1.center)
			 to [bend left] cycle;
		\draw [style=new edge style 4] (0.center)
			 to [bend left=45, looseness=0.75] (32.center)
			 to (31.center)
			 to [in=180, out=105, looseness=0.75] cycle;
		\draw [style=new edge style 12] (39.center)
			 to (1.center)
			 to [in=-165, out=135] (36.center)
			 to [bend left=15] (35.center)
			 to [in=60, out=-15] cycle;
		\draw (6.center) to (5.center);
		\draw (6.center) to (8.center);
		\draw (8.center) to (5.center);
		\draw (8.center) to (2.center);
		\draw (7.center) to (8.center);
		\draw (7.center) to (10.center);
		\draw (7.center) to (2.center);
		\draw (2.center) to (10.center);
		\draw (10.center) to (4.center);
		\draw [bend right=15] (10.center) to (5.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (2.center);
		\draw (9.center) to (3.center);
		\draw (3.center) to (10.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (11.center);
		\draw (11.center) to (4.center);
		\draw (11.center) to (12.center);
		\draw [bend left=15, looseness=0.75] (0.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (21.center);
		\draw (21.center) to (17.center);
		\draw (15.center) to (21.center);
		\draw (21.center) to (19.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (14.center);
		\draw (22.center) to (20.center);
		\draw (22.center) to (19.center);
		\draw (20.center) to (23.center);
		\draw (23.center) to (14.center);
		\draw (20.center) to (14.center);
		\draw (20.center) to (24.center);
		\draw [in=15, out=-165] (23.center) to (13.center);
		\draw (13.center) to (24.center);
		\draw [bend right=15] (1.center) to (24.center);
		\draw (30.center) to (1.center);
		\draw (29.center) to (1.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (30.center);
		\draw (29.center) to (30.center);
		\draw (28.center) to (1.center);
		\draw [style=new edge style 12] (33.center)
			 to [bend right, looseness=0.75] (34.center)
			 to [in=-60, out=30, looseness=0.75] (38.center)
			 to (0.center)
			 to [in=165, out=-135, looseness=0.50] cycle;
		\draw (27.center) to (28.center);
		\draw (26.center) to (28.center);
		\draw (30.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (25.center) to (26.center);
		\draw (25.center) to (27.center);
		\draw (27.center) to (0.center);
		\draw (25.center) to (0.center);
		\draw [bend right=45, looseness=0.75] (24.center) to (19.center);
		\draw [bend right, looseness=0.50] (19.center) to (17.center);
		\draw [bend right=15, looseness=0.75] (17.center) to (0.center);
		\draw [bend right=15, looseness=0.50] (0.center) to (12.center);
		\draw [bend right=15] (12.center) to (3.center);
		\draw [bend right=15] (3.center) to (2.center);
		\draw [bend right=15] (2.center) to (6.center);
		\draw [bend right=15] (6.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/isolated_paths_7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above right:$b_1$}] (0) at (-2.775, -1) {};
		\node [style=none, label={above left:$b_2$}] (1) at (2.475, -1.975) {};
		\node [style=none, label={above right:$a_1$}] (10) at (-2.75, 1) {};
		\node [style=none, label={above left:$a_2$}] (37) at (2.875, 0.3) {};
		\node [style=none, label={below:$p'$}] (2) at (0, -4) {};
		\node [style=none, label={above:$p$}] (5) at (0, 4) {};
		\node [style=none, label={left:$\tilde{C}_1$}] (8) at (-5.375, 0) {};
		\node [style=none] (9) at (-4.75, 2) {};
		\node [style=none] (11) at (-2.1, -2.55) {};
		\node [style=none] (12) at (-3.25, -3.25) {};
		\node [style=none] (13) at (-4, -1) {};
		\node [style=none] (14) at (-3.5, -2.25) {};
		\node [style=none] (15) at (-4.75, 1) {};
		\node [style=none] (16) at (-3.5, 0) {};
		\node [style=none] (17) at (-2.5, 3) {};
		\node [style=none] (18) at (-1.75, 3.85) {};
		\node [style=none] (19) at (1.825, -2.925) {};
		\node [style=none] (20) at (2.85, -0.75) {};
		\node [style=none] (21) at (2.75, 1.25) {};
		\node [style=none, label={below left:$C$}] (22) at (2.125, 2.55) {};
		\node [style=none] (23) at (3.5, 3.15) {};
		\node [style=none] (24) at (2, 3.25) {};
		\node [style=none] (25) at (4.925, 1.75) {};
		\node [style=none] (26) at (4, -1) {};
		\node [style=none] (27) at (3.75, 1.75) {};
		\node [style=none] (28) at (4.5, 0.75) {};
		\node [style=none] (29) at (3, -2.5) {};
		\node [style=none] (30) at (3.25, -3.25) {};
		\node [style=none] (38) at (1.5, 0.475) {};
		\node [style=none] (31) at (-0.25, 1.5) {};
		\node [style=none] (32) at (-0.5, 0.5) {};
		\node [style=none] (33) at (0.75, 0.25) {};
		\node [style=none] (34) at (-0.5, -1.25) {};
		\node [style=none] (35) at (0.25, -2) {};
		\node [style=none] (36) at (0.75, -1.5) {};
		\node [style=none] (39) at (-1.25, -1.275) {};
		\node [style=none, label={right:$\tilde{C}_2$}] (40) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center)
			 to [bend right=15] (37.center)
			 to [bend right=45, looseness=0.75] (5.center)
			 to [bend right] (10.center)
			 to [bend right=15] (0.center)
			 to [in=165, out=-75] (2.center)
			 to [bend right=45, looseness=0.50] cycle;
		\draw [style=new edge style 14] (5.center)
			 to [in=0, out=-75, looseness=2.75] (10.center)
			 to [bend right=15] (0.center)
			 to [in=135, out=-15, looseness=1.25] (2.center)
			 to [in=180, out=105, looseness=2.50] (1.center)
			 to [bend right=15] (37.center)
			 to [in=315, out=165, looseness=1.25] cycle;
		\draw (12.center) to (11.center);
		\draw (12.center) to (14.center);
		\draw (14.center) to (11.center);
		\draw (14.center) to (8.center);
		\draw (13.center) to (14.center);
		\draw (13.center) to (16.center);
		\draw (13.center) to (8.center);
		\draw (8.center) to (16.center);
		\draw (16.center) to (10.center);
		\draw [bend right=15] (16.center) to (11.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (8.center);
		\draw (15.center) to (9.center);
		\draw (9.center) to (16.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (17.center);
		\draw (17.center) to (10.center);
		\draw (17.center) to (18.center);
		\draw [bend left=15, looseness=0.75] (5.center) to (24.center);
		\draw (24.center) to (22.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (27.center);
		\draw (27.center) to (23.center);
		\draw (21.center) to (27.center);
		\draw (27.center) to (25.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (20.center);
		\draw (28.center) to (26.center);
		\draw (28.center) to (25.center);
		\draw (26.center) to (29.center);
		\draw (29.center) to (20.center);
		\draw (26.center) to (20.center);
		\draw (26.center) to (30.center);
		\draw [in=15, out=-165] (29.center) to (19.center);
		\draw (19.center) to (30.center);
		\draw [bend right=15] (2.center) to (30.center);
		\draw (31.center) to (32.center);
		\draw (31.center) to (33.center);
		\draw (33.center) to (5.center);
		\draw (31.center) to (5.center);
		\draw (36.center) to (2.center);
		\draw (35.center) to (2.center);
		\draw (34.center) to (2.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (36.center);
		\draw (35.center) to (36.center);
		\draw (33.center) to (34.center);
		\draw (32.center) to (34.center);
		\draw (36.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw [style=new edge style 3] (5.center) to (38.center);
		\draw [style=new edge style 3] (38.center) to (37.center);
		\draw [style=new edge style 3] (38.center) to (10.center);
		\draw [style=new edge style 3, in=165, out=-15] (0.center) to (39.center);
		\draw [style=new edge style 3] (39.center) to (2.center);
		\draw [style=new edge style 3] (39.center) to (1.center);
		\draw [bend left=15] (37.center) to (1.center);
		\draw [bend right=15] (10.center) to (0.center);
		\draw [bend left=15, looseness=0.75] (5.center) to (23.center);
		\draw [bend left=15, looseness=0.75] (23.center) to (25.center);
		\draw [bend left] (25.center) to (30.center);
		\draw [bend right=15] (12.center) to (2.center);
		\draw [bend left=15] (12.center) to (8.center);
		\draw [bend left=15] (8.center) to (9.center);
		\draw [bend left, looseness=0.50] (9.center) to (18.center);
		\draw [bend left=15, looseness=0.75] (18.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/isolated_paths_8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:$b_2$}] (1) at (2.475, -1.975) {};
		\node [style=none, label={below:$p'$}] (2) at (0, -4) {};
		\node [style=none, label={above:$p$}] (3) at (0, 4) {};
		\node [style=none, label={above right:$a_1$}] (6) at (-2.75, 1) {};
		\node [style=none, label={above left:$a_2$}] (33) at (2.875, 0.3) {};
		\node [style=none] (0) at (-2.775, -1) {};
		\node [style=none, label={left:$\tilde{C}_1$}] (4) at (-5.375, 0) {};
		\node [style=none] (5) at (-4.75, 2) {};
		\node [style=none] (7) at (-2.1, -2.55) {};
		\node [style=none] (8) at (-3.25, -3.25) {};
		\node [style=none] (9) at (-4, -1) {};
		\node [style=none] (10) at (-3.5, -2.25) {};
		\node [style=none] (11) at (-4.75, 1) {};
		\node [style=none] (12) at (-3.5, 0) {};
		\node [style=none] (13) at (-2.5, 3) {};
		\node [style=none] (14) at (-1.75, 3.85) {};
		\node [style=none] (15) at (1.825, -2.925) {};
		\node [style=none] (16) at (2.85, -0.75) {};
		\node [style=none] (17) at (2.75, 1.25) {};
		\node [style=none, label={below left:$C$}] (18) at (2.1, 2.55) {};
		\node [style=none] (19) at (3.5, 3.15) {};
		\node [style=none] (20) at (2, 3.25) {};
		\node [style=none] (21) at (4.925, 1.75) {};
		\node [style=none] (22) at (4, -1) {};
		\node [style=none] (23) at (3.75, 1.75) {};
		\node [style=none] (24) at (4.5, 0.75) {};
		\node [style=none] (25) at (3, -2.5) {};
		\node [style=none] (26) at (3.25, -3.25) {};
		\node [style=none] (27) at (-0.25, 1.5) {};
		\node [style=none] (28) at (-0.5, 0.5) {};
		\node [style=none] (29) at (0.75, 0.25) {};
		\node [style=none] (30) at (-0.5, -1.25) {};
		\node [style=none] (31) at (0.25, -2) {};
		\node [style=none] (32) at (0.75, -1.5) {};
		\node [style=none] (34) at (1.5, 0.475) {};
		\node [style=none, label={above:$c$}] (36) at (-1.25, 0.825) {};
		\node [style=none] (37) at (1.55, -1.225) {};
		\node [style=none, label={right:$\tilde{C}_2$}] (38) at (5.025, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 14] (2.center)
			 to [in=-30, out=75, looseness=1.75] (6.center)
			 to [in=-75, out=0, looseness=2.50] (3.center)
			 to [in=165, out=-45, looseness=1.25] (33.center)
			 to [bend left=15] (1.center)
			 to [in=30, out=150] cycle;
		\draw (0.center)
			 to [bend right] (2.center)
			 to [bend right=45, looseness=0.50] (1.center)
			 to [bend right=15] (33.center)
			 to [bend right=45, looseness=0.75] (3.center)
			 to [bend right] (6.center)
			 to [bend right=15, looseness=0.75] cycle;
		\draw [style=new edge style 12, bend right] (33.center) to (3.center);
		\draw (8.center) to (7.center);
		\draw (8.center) to (10.center);
		\draw (10.center) to (7.center);
		\draw (10.center) to (4.center);
		\draw (9.center) to (10.center);
		\draw (9.center) to (12.center);
		\draw (9.center) to (4.center);
		\draw (4.center) to (12.center);
		\draw (12.center) to (6.center);
		\draw [bend right=15] (12.center) to (7.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (4.center);
		\draw (11.center) to (5.center);
		\draw (5.center) to (12.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (13.center);
		\draw (13.center) to (6.center);
		\draw (13.center) to (14.center);
		\draw [bend left=15, looseness=0.75] (3.center) to (20.center);
		\draw (20.center) to (18.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (23.center);
		\draw (23.center) to (19.center);
		\draw (17.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (16.center);
		\draw (24.center) to (22.center);
		\draw (24.center) to (21.center);
		\draw (22.center) to (25.center);
		\draw (25.center) to (16.center);
		\draw (22.center) to (16.center);
		\draw (22.center) to (26.center);
		\draw [in=15, out=-165] (25.center) to (15.center);
		\draw (15.center) to (26.center);
		\draw [bend right=15] (2.center) to (26.center);
		\draw (32.center) to (2.center);
		\draw (31.center) to (2.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (32.center);
		\draw (31.center) to (32.center);
		\draw (30.center) to (2.center);
		\draw (29.center) to (30.center);
		\draw (28.center) to (30.center);
		\draw (32.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (27.center) to (28.center);
		\draw (27.center) to (29.center);
		\draw (29.center) to (3.center);
		\draw (27.center) to (3.center);
		\draw [style=new edge style 3] (3.center) to (34.center);
		\draw [style=new edge style 3] (34.center) to (33.center);
		\draw [style=new edge style 3] (6.center) to (36.center);
		\draw [style=new edge style 3] (36.center) to (34.center);
		\draw [style=new edge style 3] (36.center) to (37.center);
		\draw [style=new edge style 3] (37.center) to (1.center);
		\draw [style=new edge style 3] (37.center) to (2.center);
		\draw [bend left=15] (2.center) to (8.center);
		\draw [bend left=15] (8.center) to (4.center);
		\draw [bend right=15] (5.center) to (4.center);
		\draw [bend left=15, looseness=0.75] (5.center) to (14.center);
		\draw [bend left=15, looseness=0.50] (14.center) to (3.center);
		\draw [bend left=15, looseness=0.75] (3.center) to (19.center);
		\draw [bend left=15] (19.center) to (21.center);
		\draw [bend left] (21.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/isolated_paths_disjoint.tikz <==
\begin{tikzpicture}[scale=0.9]
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic] (0) at (4, 2) {};
		\node [style=basic] (1) at (3, 2) {};
		\node [style=basic] (2) at (2, 2) {};
		\node [style=basic] (3) at (1, 2) {};
		\node [style=basic] (4) at (0, 2) {};
		\node [style=basic] (5) at (-1, 2) {};
		\node [style=basic] (6) at (-2, 2) {};
		\node [style=basic] (7) at (-3, 2) {};
		\node [style=basic] (8) at (-4, 2) {};
		\node [style=basic] (9) at (4, -2) {};
		\node [style=basic] (10) at (3, -2) {};
		\node [style=basic] (11) at (2, -2) {};
		\node [style=basic] (12) at (1, -2) {};
		\node [style=basic] (13) at (0, -2) {};
		\node [style=basic] (14) at (-1, -2) {};
		\node [style=basic] (15) at (-2, -2) {};
		\node [style=basic] (16) at (-3, -2) {};
		\node [style=basic] (17) at (-4, -2) {};
		\node [style=none] (18) at (-5, 3.75) {};
		\node [style=none] (19) at (-4, 5.5) {};
		\node [style=none] (20) at (-2.5, 6) {};
		\node [style=none] (21) at (-1, 6.25) {};
		\node [style=none] (23) at (1, 6.25) {};
		\node [style=none] (24) at (2.5, 6) {};
		\node [style=none] (25) at (4, 5.5) {};
		\node [style=none] (26) at (5, 3.75) {};
		\node [style=none] (27) at (-5, -3.75) {};
		\node [style=none] (28) at (-4, -5.5) {};
		\node [style=none] (29) at (-2.5, -6) {};
		\node [style=none] (30) at (-1, -6.25) {};
		\node [style=none] (31) at (1, -6.25) {};
		\node [style=none] (32) at (2.5, -6) {};
		\node [style=none] (33) at (4, -5.5) {};
		\node [style=none] (34) at (5, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (17);
		\draw (7) to (16);
		\draw (6) to (15);
		\draw (5) to (14);
		\draw (4) to (13);
		\draw (3) to (12);
		\draw (2) to (11);
		\draw (1) to (10);
		\draw (0) to (9);
		\draw (8)
			 to (7.center)
			 to (6.center)
			 to (5.center)
			 to (4.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to (0);
		\draw (17)
			 to (16.center)
			 to (15.center)
			 to (14.center)
			 to (13.center)
			 to (12.center)
			 to (11.center)
			 to (10.center)
			 to (9);
		\draw [style=new edge style 3, bend left] (8) to (18.center);
		\draw [style=new edge style 3, bend left] (18.center) to (19.center);
		\draw [style=new edge style 3, bend left=5] (19.center) to (20.center);
		\draw [style=new edge style 3] (20.center) to (21.center);
		\draw [style=new edge style 3] (21.center) to (23.center);
		\draw [style=new edge style 3] (23.center) to (24.center);
		\draw [style=new edge style 3, bend left=5] (24.center) to (25.center);
		\draw [style=new edge style 3, bend left] (25.center) to (26.center);
		\draw [style=new edge style 3, bend left] (26.center) to (0);
		\draw [style=new edge style 3, bend left] (9) to (34.center);
		\draw [style=new edge style 3, bend left] (34.center) to (33.center);
		\draw [style=new edge style 3, bend left=5] (33.center) to (32.center);
		\draw [style=new edge style 3] (32.center) to (31.center);
		\draw [style=new edge style 3] (31.center) to (30.center);
		\draw [style=new edge style 3] (30.center) to (29.center);
		\draw [style=new edge style 3, bend left=5] (29.center) to (28.center);
		\draw [style=new edge style 3, bend left] (28.center) to (27.center);
		\draw [style=new edge style 3, bend left] (27.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/isolated_paths_joint.tikz <==
\begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic] (0) at (0, 2.5) {};
		\node [style=basic] (1) at (0, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=75, looseness=1.75] (0) to (1);
		\draw [bend left=60, looseness=1.50] (0) to (1);
		\draw [bend left=45, looseness=1.25] (0) to (1);
		\draw [bend left] (0) to (1);
		\draw [bend right=60, looseness=1.50] (0) to (1);
		\draw [bend right=45, looseness=1.25] (0) to (1);
		\draw [bend right] (0) to (1);
		\draw [bend right=75, looseness=1.75] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/isolated_paths_semi_disjoint.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic] (0) at (0, 3) {};
		\node [style=basic] (1) at (-4, 0) {};
		\node [style=basic] (2) at (-3, 0) {};
		\node [style=basic] (3) at (-2, 0) {};
		\node [style=basic] (4) at (-1, 0) {};
		\node [style=basic] (5) at (0, 0) {};
		\node [style=basic] (6) at (1, 0) {};
		\node [style=basic] (7) at (2, 0) {};
		\node [style=basic] (8) at (3, 0) {};
		\node [style=basic] (9) at (4, 0) {};
		\node [style=none] (10) at (-5, -1.75) {};
		\node [style=none] (11) at (-4, -3.5) {};
		\node [style=none] (12) at (-2.5, -4) {};
		\node [style=none] (13) at (-1, -4.25) {};
		\node [style=none] (14) at (1, -4.25) {};
		\node [style=none] (15) at (2.5, -4) {};
		\node [style=none] (16) at (4, -3.5) {};
		\node [style=none] (17) at (5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (0) to (2);
		\draw (0) to (3);
		\draw (0) to (4);
		\draw (0) to (5);
		\draw (0) to (6);
		\draw (0) to (7);
		\draw (0) to (8);
		\draw (0) to (9);
		\draw (1)
			 to (2.center)
			 to (3.center)
			 to (4.center)
			 to (5.center)
			 to (6.center)
			 to (7.center)
			 to (8.center)
			 to (9);
		\draw [style=new edge style 3, bend right] (1) to (10.center);
		\draw [style=new edge style 3, bend right] (10.center) to (11.center);
		\draw [style=new edge style 3, bend right=5] (11.center) to (12.center);
		\draw [style=new edge style 3] (12.center) to (13.center);
		\draw [style=new edge style 3] (13.center) to (14.center);
		\draw [style=new edge style 3] (14.center) to (15.center);
		\draw [style=new edge style 3, bend right=5] (15.center) to (16.center);
		\draw [style=new edge style 3, bend right] (16.center) to (17.center);
		\draw [style=new edge style 3, bend right] (17.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/maximal_arches.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3.5) {};
		\node [style=none] (1) at (-4, -0.5) {};
		\node [style=none] (2) at (-3, -0.5) {};
		\node [style=none] (3) at (-2, -0.5) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (1, -0.5) {};
		\node [style=none] (7) at (2, -0.5) {};
		\node [style=none] (8) at (3, -0.5) {};
		\node [style=none] (9) at (4, -0.5) {};
		\node [style=none] (10) at (-5, -0.5) {};
		\node [style=none] (11) at (5, -0.5) {};
		\node [style=none] (12) at (6, -0.5) {};
		\node [style=none] (13) at (-6, -0.5) {};
		\node [style=none] (14) at (-7, -2) {};
		\node [style=none] (15) at (-5.75, -2) {};
		\node [style=none] (16) at (-3.75, -2) {};
		\node [style=none] (17) at (-5.25, -2) {};
		\node [style=none] (18) at (-5.25, -2) {};
		\node [style=none] (19) at (-3.5, -1.25) {};
		\node [style=none] (20) at (-3.5, -0.5) {};
		\node [style=none] (21) at (-2.75, -1) {};
		\node [style=none] (22) at (-2, -2) {};
		\node [style=none] (23) at (-1, -2) {};
		\node [style=none] (24) at (2.5, -2) {};
		\node [style=none] (25) at (0.5, -0.5) {};
		\node [style=none] (26) at (0.5, -1.25) {};
		\node [style=none] (27) at (1, -0.5) {};
		\node [style=none] (28) at (1.5, -0.5) {};
		\node [style=none] (29) at (3.75, -2) {};
		\node [style=none] (30) at (4.75, -2) {};
		\node [style=none] (31) at (5.75, -2) {};
		\node [style=none] (32) at (-7, -0.5) {};
		\node [style=none] (33) at (-8, -0.5) {};
		\node [style=none] (34) at (-9, -0.5) {};
		\node [style=none] (35) at (-10, -0.5) {};
		\node [style=none] (36) at (7, -0.5) {};
		\node [style=none] (37) at (8, -0.5) {};
		\node [style=none] (38) at (9, -0.5) {};
		\node [style=none] (39) at (10, -0.5) {};
		\node [style=none] (40) at (-10, -2) {};
		\node [style=none] (41) at (9, -2) {};
		\node [style=none] (42) at (10, -2) {};
		\node [style=none] (43) at (-7.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (0.center) to (3.center);
		\draw (0.center) to (4.center);
		\draw (0.center) to (5.center);
		\draw (0.center) to (6.center);
		\draw (0.center) to (7.center);
		\draw (0.center) to (8.center);
		\draw (0.center) to (9.center);
		\draw [style=new edge style 3] (15.center) to (18.center);
		\draw [style=new edge style 3] (18.center) to (10.center);
		\draw [style=new edge style 4] (4.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to (10.center)
			 to (13.center)
			 to (32.center)
			 to (33.center)
			 to (34.center)
			 to (35.center)
			 to (40.center)
			 to [bend right] (16.center)
			 to cycle;
		\draw [style=new edge style 3] (14.center) to (15.center);
		\draw [style=new edge style 6] (4.center)
			 to (16.center)
			 to (22.center)
			 to (23.center)
			 to (24.center)
			 to (29.center)
			 to (9.center)
			 to (8.center)
			 to (7.center)
			 to (6.center)
			 to (5.center)
			 to cycle;
		\draw [style=new edge style 3] (22.center) to (5.center);
		\draw [style=new edge style 4] (38.center)
			 to (39.center)
			 to (42.center)
			 to (41.center)
			 to (31.center)
			 to (30.center)
			 to (29.center)
			 to (9.center)
			 to (11.center)
			 to (12.center)
			 to (36.center)
			 to (37.center)
			 to cycle;
		\draw [style=new edge style 3] (30.center) to (11.center);
		\draw [style=new edge style 3] (31.center) to (12.center);
		\draw (10.center) to (0.center);
		\draw (13.center) to (0.center);
		\draw (0.center) to (11.center);
		\draw (0.center) to (12.center);
		\draw [style=new edge style 3] (15.center) to (13.center);
		\draw [style=new edge style 3] (18.center) to (13.center);
		\draw [style=new edge style 3] (18.center) to (1.center);
		\draw [style=new edge style 3] (1.center) to (19.center);
		\draw [style=new edge style 3] (19.center) to (20.center);
		\draw [style=new edge style 3] (19.center) to (2.center);
		\draw [style=new edge style 3] (19.center)
			 to (21.center)
			 to (3.center);
		\draw [style=new edge style 3] (5.center) to (23.center);
		\draw [style=new edge style 3, bend right, looseness=1.50] (5.center) to (26.center);
		\draw [style=new edge style 3] (26.center) to (25.center);
		\draw [style=new edge style 3, bend left=45] (27.center) to (26.center);
		\draw [style=new edge style 3, bend right=15] (28.center) to (24.center);
		\draw [style=new edge style 3] (7.center) to (24.center);
		\draw [style=new edge style 3] (8.center) to (24.center);
		\draw [style=new edge style 3] (11.center) to (31.center);
		\draw (0.center) to (32.center);
		\draw (0.center) to (33.center);
		\draw (0.center) to (34.center);
		\draw (0.center) to (35.center);
		\draw (0.center) to (36.center);
		\draw (0.center) to (37.center);
		\draw (0.center) to (38.center);
		\draw (0.center) to (39.center);
		\draw [style=new edge style 3] (41.center) to (38.center);
		\draw [style=new edge style 3] (41.center) to (39.center);
		\draw [style=new edge style 3] (13.center) to (14.center);
		\draw [style=new edge style 3] (33.center) to (43.center);
		\draw [style=new edge style 3] (43.center) to (32.center);
		\draw [style=new edge style 3] (43.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/radius_graph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-5, -1.5) {};
		\node [style=none] (5) at (0, 3.5) {};
		\node [style=none] (6) at (5, -1.5) {};
		\node [style=none] (7) at (0, -6.5) {};
		\node [style=none] (8) at (0, -8) {};
		\node [style=none] (9) at (-8, 0) {};
		\node [style=none] (10) at (0, 8) {};
		\node [style=none] (11) at (8, 0) {};
		\node [style=none] (12) at (-1, -7.925) {};
		\node [style=none] (13) at (-2.5, -7.6) {};
		\node [style=none] (14) at (-0.425, -6.475) {};
		\node [style=none] (15) at (0.575, -7.975) {};
		\node [style=none] (16) at (1.1, -7.925) {};
		\node [style=none] (17) at (0, -7) {};
		\node [style=none] (19) at (1.825, -7.825) {};
		\node [style=none] (20) at (2.775, -7.525) {};
		\node [style=none] (21) at (5.025, -6.3) {};
		\node [style=none] (22) at (3.675, -7.175) {};
		\node [style=none] (23) at (4.275, -6.825) {};
		\node [style=none] (24) at (3, -6.25) {};
		\node [style=none] (25) at (3.95, -5.85) {};
		\node [style=none] (26) at (6.075, -5.275) {};
		\node [style=none] (30) at (4.85, -3.125) {};
		\node [style=none] (31) at (5.875, -3.8) {};
		\node [style=none] (32) at (5.625, -3.025) {};
		\node [style=none] (33) at (7.1, -3.75) {};
		\node [style=none] (34) at (7.525, -2.775) {};
		\node [style=none] (35) at (7.925, -1.25) {};
		\node [style=none] (36) at (4.925, -0.575) {};
		\node [style=none] (37) at (4.775, 0.05) {};
		\node [style=none] (38) at (7.75, 2.025) {};
		\node [style=none] (39) at (7.525, 2.8) {};
		\node [style=none] (40) at (7.325, 3.25) {};
		\node [style=none] (41) at (7.1, 3.75) {};
		\node [style=none] (42) at (6.85, 4.25) {};
		\node [style=none] (43) at (6.5, 4.75) {};
		\node [style=none] (44) at (6.1, 3.875) {};
		\node [style=none] (45) at (6, 3) {};
		\node [style=none] (46) at (5.1, 4.05) {};
		\node [style=none] (47) at (5.85, 5.5) {};
		\node [style=none] (48) at (5.425, 5.975) {};
		\node [style=none] (49) at (6.75, 1.9) {};
		\node [style=none] (50) at (2.45, 2.9) {};
		\node [style=none] (51) at (3.025, 7.45) {};
		\node [style=none] (52) at (3.875, 7.05) {};
		\node [style=none, label={above:$C_0$}] (53) at (4.625, 6.6) {};
		\node [style=none] (54) at (2, 7.75) {};
		\node [style=none] (55) at (1.25, 7.925) {};
		\node [style=none] (56) at (0.725, 7.975) {};
		\node [style=none] (57) at (-1, 7.95) {};
		\node [style=none] (58) at (-1.65, 7.85) {};
		\node [style=none, label={below right:$C_{1,2}$}] (59) at (-0.025, 6.55) {};
		\node [style=none] (60) at (0, 5.65) {};
		\node [style=none] (61) at (-0.05, 7.425) {};
		\node [style=none] (62) at (-2.375, 7.65) {};
		\node [style=none] (63) at (0.85, 7.275) {};
		\node [style=none] (64) at (-1.025, 7.275) {};
		\node [style=none] (67) at (2.75, 6) {};
		\node [style=none] (68) at (-3.5, 7.25) {};
		\node [style=none] (69) at (-4.15, 6.875) {};
		\node [style=none] (70) at (-4.575, 6.65) {};
		\node [style=none] (71) at (-4.975, 6.35) {};
		\node [style=none] (72) at (-5.4, 5.975) {};
		\node [style=none] (73) at (-6.4, 5) {};
		\node [style=none] (74) at (-2.575, 5.35) {};
		\node [style=none] (75) at (-4, 4.05) {};
		\node [style=none] (76) at (-4.5, 5.175) {};
		\node [style=none] (77) at (-4.425, 5.725) {};
		\node [style=none] (78) at (-4, 6) {};
		\node [style=none] (79) at (-3.425, 6.025) {};
		\node [style=none, label={below:$C_{1,1}$}] (80) at (-3.7, 5.2) {};
		\node [style=none] (81) at (-7, 4) {};
		\node [style=none, label={left:$C_{1,3}$}] (82) at (-3.9, 1.825) {};
		\node [style=none] (85) at (-7.65, 2.45) {};
		\node [style=none] (86) at (-7.85, 1.5) {};
		\node [style=none] (87) at (-7.975, 0.75) {};
		\node [style=none] (88) at (-7.875, -1.5) {};
		\node [style=none] (89) at (-7.7, -2.2) {};
		\node [style=none] (90) at (-6.25, 0.25) {};
		\node [style=none] (91) at (-6.75, -0.5) {};
		\node [style=none] (92) at (-7.25, -1.5) {};
		\node [style=none] (93) at (-7.25, -0.25) {};
		\node [style=none] (94) at (-4.475, -3.75) {};
		\node [style=none] (95) at (-3.55, -5.025) {};
		\node [style=none] (96) at (-7.25, -3.5) {};
		\node [style=none] (97) at (-6.05, -5.3) {};
		\node [style=none] (98) at (-4.45, -6.7) {};
		\node [style=none] (99) at (3.75, -0.5) {};
		\node [style=none] (100) at (3.75, -2) {};
		\node [style=none] (105) at (1.25, -4.75) {};
		\node [style=none] (106) at (1.25, -6.25) {};
		\node [style=none] (107) at (1.925, -6.075) {};
		\node [style=none] (108) at (2.575, -5.75) {};
		\node [style=none] (109) at (3.75, -4.85) {};
		\node [style=none] (110) at (1.5, -5.25) {};
		\node [style=none] (111) at (2.25, -4.75) {};
		\node [style=none] (0) at (-3.975, -1.975) {};
		\node [style=none] (1) at (-0.975, 1.025) {};
		\node [style=none] (2) at (2.025, -1.975) {};
		\node [style=none] (3) at (-0.975, -4.975) {};
		\node [style=none] (101) at (0.475, 0.7) {};
		\node [style=none] (102) at (1.625, -0.5) {};
		\node [style=none] (103) at (-3.075, -4.125) {};
		\node [style=none] (104) at (1, -4.25) {};
		\node [style=none] (112) at (3, -1.5) {};
		\node [style=none] (113) at (-2.5, -0.5) {};
		\node [style=none] (114) at (-0.75, -2) {};
		\node [style=none] (115) at (0.5, -3.25) {};
		\node [style=none] (116) at (-3.325, -3.8) {};
		\node [style=none] (117) at (-2.25, 0.75) {};
		\node [style=none] (118) at (1.4, -0.15) {};
		\node [style=none] (119) at (-1.425, 3.35) {};
		\node [style=none] (120) at (4.5, 0.75) {};
		\node [style=none, label={left:$C_{2,1}$}] (121) at (-3.5, -0.25) {};
		\node [style=none, label={above:$C_{2,2}$}] (122) at (2.75, -1.075) {};
		\node [style=none, label={above:$C_{2,3}$}] (123) at (1.75, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 4] (52.center)
			 to (51.center)
			 to (54.center)
			 to (55.center)
			 to (56.center)
			 to (10.center)
			 to (57.center)
			 to (58.center)
			 to (62.center)
			 to (68.center)
			 to (69.center)
			 to (70.center)
			 to (71.center)
			 to (72.center)
			 to (73.center)
			 to (81.center)
			 to (85.center)
			 to (86.center)
			 to (87.center)
			 to (9.center)
			 to (88.center)
			 to (89.center)
			 to (96.center)
			 to [bend right=10] (97.center)
			 to [bend right=10] (98.center)
			 to [bend right=10] (13.center)
			 to (12.center)
			 to (8.center)
			 to (15.center)
			 to (16.center)
			 to (19.center)
			 to (20.center)
			 to (22.center)
			 to (23.center)
			 to (21.center)
			 to (26.center)
			 to (33.center)
			 to (34.center)
			 to (35.center)
			 to (11.center)
			 to [bend right=10] (38.center)
			 to (39.center)
			 to (40.center)
			 to (41.center)
			 to (42.center)
			 to (43.center)
			 to (47.center)
			 to (48.center)
			 to (53.center)
			 to cycle
			 to (50.center)
			 to [bend right, looseness=0.50] (5.center)
			 to [bend right=45, looseness=0.50] (82.center)
			 to [bend right=15] (4.center)
			 to [bend right=15] (94.center)
			 to [bend right=15, looseness=0.75] (95.center)
			 to [bend right=15] (14.center)
			 to (7.center)
			 to [bend right=15] (106.center)
			 to (107.center)
			 to (108.center)
			 to [bend right=15] (109.center)
			 to [bend right=15] (30.center)
			 to [bend right=10] (6.center)
			 to (36.center)
			 to (37.center)
			 to [in=345, out=105, looseness=0.75] (50.center);
		\draw [style=new edge style 6] (36.center)
			 to (37.center)
			 to [in=345, out=105, looseness=0.75] (50.center)
			 to [bend right, looseness=0.50] (5.center)
			 to [bend right=45, looseness=0.50] (82.center)
			 to [bend right=15] (4.center)
			 to [bend right=15] (94.center)
			 to [bend right=15, looseness=0.75] (95.center)
			 to [bend right=15] (14.center)
			 to (7.center)
			 to [bend right=15] (106.center)
			 to (107.center)
			 to (108.center)
			 to [bend right=15] (109.center)
			 to [bend right=15] (30.center)
			 to [bend right=10] (6.center)
			 to cycle;
		\draw [style=new edge style 6, bend right, looseness=0.50] (50.center) to (5.center);
		\draw [style=new edge style 6, bend right=45, looseness=0.50] (5.center) to (82.center);
		\draw [style=new edge style 6, bend right=15] (82.center) to (4.center);
		\draw [style=new edge style 6, bend right=15] (4.center) to (94.center);
		\draw [style=new edge style 6, bend right=15, looseness=0.75] (94.center) to (95.center);
		\draw [style=new edge style 6, bend right=15] (95.center) to (14.center);
		\draw [style=new edge style 4] (14.center) to (7.center);
		\draw [style=new edge style 6, bend right=15] (7.center) to (106.center);
		\draw [style=new edge style 6] (106.center) to (107.center);
		\draw [style=new edge style 6] (107.center) to (108.center);
		\draw [style=new edge style 6, bend right=15] (108.center) to (109.center);
		\draw [style=new edge style 6, bend right=15] (109.center) to (30.center);
		\draw [style=new edge style 6, bend right=10] (30.center) to (6.center);
		\draw [style=new edge style 6] (6.center) to (36.center);
		\draw [style=new edge style 6] (36.center) to (37.center);
		\draw [style=new edge style 6, in=345, out=105, looseness=0.75] (37.center) to (50.center);
		\draw [style=new edge style 4] (50.center) to (52.center);
		\draw [style=new edge style 4] (52.center) to (53.center);
		\draw [style=new edge style 4] (53.center) to (48.center);
		\draw [style=new edge style 4] (48.center) to (47.center);
		\draw [style=new edge style 4] (47.center) to (43.center);
		\draw [style=new edge style 4] (43.center) to (42.center);
		\draw [style=new edge style 4] (42.center) to (41.center);
		\draw [style=new edge style 4] (41.center) to (40.center);
		\draw [style=new edge style 4] (40.center) to (39.center);
		\draw [style=new edge style 4] (39.center) to (38.center);
		\draw [style=new edge style 4, bend left=10] (38.center) to (11.center);
		\draw [style=new edge style 4] (11.center) to (35.center);
		\draw [style=new edge style 4] (35.center) to (34.center);
		\draw [style=new edge style 4] (34.center) to (33.center);
		\draw [style=new edge style 4] (33.center) to (26.center);
		\draw [style=new edge style 4] (26.center) to (21.center);
		\draw [style=new edge style 4] (21.center) to (23.center);
		\draw [style=new edge style 4] (23.center) to (22.center);
		\draw [style=new edge style 4] (22.center) to (20.center);
		\draw [style=new edge style 4] (20.center) to (19.center);
		\draw [style=new edge style 4] (19.center) to (16.center);
		\draw [style=new edge style 4] (16.center) to (15.center);
		\draw [style=new edge style 4] (15.center) to (8.center);
		\draw [style=new edge style 4] (8.center) to (12.center);
		\draw [style=new edge style 4] (12.center) to (13.center);
		\draw [style=new edge style 4, bend left=10] (13.center) to (98.center);
		\draw [style=new edge style 4, bend left=10] (98.center) to (97.center);
		\draw [style=new edge style 4, bend left=10] (97.center) to (96.center);
		\draw [style=new edge style 4] (96.center) to (89.center);
		\draw [style=new edge style 4] (89.center) to (88.center);
		\draw [style=new edge style 4] (88.center) to (9.center);
		\draw [style=new edge style 4] (9.center) to (87.center);
		\draw [style=new edge style 4] (87.center) to (86.center);
		\draw [style=new edge style 4] (86.center) to (85.center);
		\draw [style=new edge style 4] (85.center) to (81.center);
		\draw [style=new edge style 4] (81.center) to (73.center);
		\draw [style=new edge style 4] (73.center) to (72.center);
		\draw [style=new edge style 4] (72.center) to (71.center);
		\draw [style=new edge style 4] (71.center) to (70.center);
		\draw [style=new edge style 4] (70.center) to (69.center);
		\draw [style=new edge style 4] (69.center) to (68.center);
		\draw [style=new edge style 4] (68.center) to (62.center);
		\draw [style=new edge style 4] (62.center) to (58.center);
		\draw [style=new edge style 4] (58.center) to (57.center);
		\draw [style=new edge style 4] (57.center) to (10.center);
		\draw [style=new edge style 4] (10.center) to (56.center);
		\draw [style=new edge style 4] (56.center) to (55.center);
		\draw [style=new edge style 4] (55.center) to (54.center);
		\draw [style=new edge style 4] (54.center) to (51.center);
		\draw [style=new edge style 4] (51.center) to (52.center);
		\draw [style=new edge style 4] (15.center) to (8.center);
		\draw [style=new edge style 4] (96.center) to (94.center);
		\draw [style=new edge style 4] (14.center) to (7.center);
		\draw [style=new edge style 4] (95.center) to (98.center);
		\draw [style=new edge style 4] (13.center) to (14.center);
		\draw [style=new edge style 6] (14.center) to (7.center);
		\draw [style=new edge style 4] (7.center) to (12.center);
		\draw [style=new edge style 4] (8.center) to (17.center);
		\draw [style=new edge style 4, bend left=15] (17.center) to (16.center);
		\draw [style=new edge style 4, bend right=15] (15.center) to (17.center);
		\draw [style=new edge style 4] (17.center) to (7.center);
		\draw [style=new edge style 4, bend left, looseness=1.25] (20.center) to (24.center);
		\draw [style=new edge style 4, bend left, looseness=0.75] (24.center) to (25.center);
		\draw [style=new edge style 4, bend left] (25.center) to (21.center);
		\draw [style=new edge style 4] (22.center) to (24.center);
		\draw [style=new edge style 4] (23.center) to (25.center);
		\draw [style=new edge style 4] (31.center) to (33.center);
		\draw [style=new edge style 4] (32.center) to (34.center);
		\draw [style=new edge style 4] (30.center) to (35.center);
		\draw [style=new edge style 4] (30.center) to (11.center);
		\draw [style=new edge style 4] (6.center) to (11.center);
		\draw [style=new edge style 4] (36.center) to (11.center);
		\draw [style=new edge style 4] (43.center) to (44.center);
		\draw [style=new edge style 4] (42.center) to (44.center);
		\draw [style=new edge style 4] (41.center) to (44.center);
		\draw [style=new edge style 4, bend right=60, looseness=1.50] (48.center) to (49.center);
		\draw [style=new edge style 4] (53.center) to (50.center);
		\draw [style=new edge style 4] (10.center) to (61.center);
		\draw [style=new edge style 4] (56.center) to (61.center);
		\draw [style=new edge style 4] (57.center) to (61.center);
		\draw [style=new edge style 4, bend right=15] (62.center) to (60.center);
		\draw [style=new edge style 4] (59.center) to (60.center);
		\draw [style=new edge style 6] (61.center)
			 to (64.center)
			 to [bend right=15] (59.center)
			 to [bend right=15] (63.center)
			 to cycle;
		\draw [style=new edge style 5] (50.center) to (67.center);
		\draw [style=new edge style 4] (69.center) to (79.center);
		\draw [style=new edge style 4] (70.center) to (78.center);
		\draw [style=new edge style 4] (71.center) to (77.center);
		\draw [style=new edge style 4] (72.center) to (76.center);
		\draw [style=new edge style 6] (78.center)
			 to (77.center)
			 to (76.center)
			 to [bend right, looseness=1.25] (80.center)
			 to [bend right=45, looseness=1.25] (79.center)
			 to cycle;
		\draw [style=new edge style 4, bend right] (73.center) to (75.center);
		\draw [style=new edge style 4, bend right] (75.center) to (74.center);
		\draw [style=new edge style 4, bend right] (74.center) to (68.center);
		\draw [style=new edge style 4] (4.center) to (90.center);
		\draw [style=new edge style 4] (90.center) to (85.center);
		\draw [style=new edge style 4] (90.center) to (91.center);
		\draw [style=new edge style 4] (91.center) to (92.center);
		\draw [style=new edge style 4] (92.center) to (89.center);
		\draw [style=new edge style 4] (92.center) to (88.center);
		\draw [style=new edge style 4] (91.center) to (86.center);
		\draw [style=new edge style 4] (91.center) to (93.center);
		\draw [style=new edge style 4] (93.center) to (9.center);
		\draw [style=new edge style 4] (93.center) to (87.center);
		\draw [style=new edge style 4] (95.center) to (97.center);
		\draw [style=new edge style 4] (94.center) to (97.center);
		\draw [style=new edge style 4] (67.center) to (51.center);
		\draw [style=new edge style 4] (49.center) to (38.center);
		\draw [style=new edge style 4] (30.center) to (32.center);
		\draw [style=new edge style 4] (32.center) to (31.center);
		\draw [style=new edge style 4] (31.center) to (26.center);
		\draw [style=new edge style 5] (58.center) to (64.center);
		\draw [style=new edge style 5] (55.center) to (63.center);
		\draw (80.center) to (78.center);
		\draw (80.center) to (77.center);
		\draw (59.center) to (61.center);
		\draw (81.center) to (4.center);
		\draw (100.center) to (30.center);
		\draw [style=new edge style 7] (2.center)
			 to [bend left=330] (100.center)
			 to (99.center)
			 to [bend right=15] cycle;
		\draw (99.center) to (37.center);
		\draw (99.center) to (36.center);
		\draw (100.center) to (6.center);
		\draw (1.center) to (5.center);
		\draw (4.center) to (0.center);
		\draw (3.center) to (14.center);
		\draw [style=new edge style 7] (111.center)
			 to [bend right=15, looseness=0.75] (104.center)
			 to (105.center)
			 to (110.center)
			 to cycle;
		\draw [bend left=15] (7.center) to (104.center);
		\draw [bend right=15] (105.center) to (7.center);
		\draw (106.center) to (110.center);
		\draw (111.center) to (107.center);
		\draw (111.center) to (108.center);
		\draw (111.center) to (109.center);
		\draw (101.center) to (50.center);
		\draw [style=new edge style 7] (1.center)
			 to [bend right=45] (0.center)
			 to [bend right=15] (103.center)
			 to [bend right=15] (3.center)
			 to [bend right=15, looseness=1.25] (104.center)
			 to [bend right=15] (2.center)
			 to [bend right=15] (102.center)
			 to [bend right=15] (101.center)
			 to [bend right=15, looseness=0.75] cycle;
		\draw [style=new edge style 7] (112.center) to (2.center);
		\draw [style=new edge style 7] (112.center) to (100.center);
		\draw [style=new edge style 7] (112.center) to (99.center);
		\draw [style=new edge style 7] (114.center) to (103.center);
		\draw [style=new edge style 7] (114.center) to (0.center);
		\draw [style=new edge style 7] (0.center) to (113.center);
		\draw [style=new edge style 7] (113.center) to (101.center);
		\draw [style=new edge style 7] (113.center) to (114.center);
		\draw [style=new edge style 7] (1.center) to (113.center);
		\draw [style=new edge style 7] (114.center) to (102.center);
		\draw [style=new edge style 7] (115.center) to (114.center);
		\draw [style=new edge style 7] (114.center) to (2.center);
		\draw [style=new edge style 7] (115.center) to (104.center);
		\draw [style=new edge style 7] (115.center) to (3.center);
		\draw [style=new edge style 7] (115.center) to (2.center);
		\draw [style=new edge style 4, bend right] (47.center) to (46.center);
		\draw [style=new edge style 4, bend right=15, looseness=1.25] (46.center) to (45.center);
		\draw [style=new edge style 4, bend right=15] (45.center) to (39.center);
		\draw [style=new edge style 4, bend right=15] (45.center) to (40.center);
		\draw [bend right=15] (60.center) to (54.center);
		\draw (94.center) to (116.center);
		\draw (95.center) to (116.center);
		\draw (82.center) to (117.center);
		\draw (118.center) to (50.center);
		\draw (118.center) to (37.center);
		\draw (75.center) to (119.center);
		\draw (60.center) to (119.center);
		\draw (49.center) to (120.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/square_lemma_between.tikz <==
\begin{tikzpicture}[scale=1.3]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 4) {};
		\node [style=none] (23) at (2, 3.5) {};
		\node [style=none] (30) at (2.75, 6.475) {};
		\node [style=none] (2) at (4, 0) {};
		\node [style=none] (5) at (7, 0) {};
		\node [style=none] (32) at (6.85, -1.5) {};
		\node [style=none] (9) at (-1.5, -6.875) {};
		\node [style=none] (4) at (0, -7) {};
		\node [style=none] (8) at (-1, -3.9) {};
		\node [style=none] (1) at (-4, 0) {};
		\node [style=none] (6) at (0, 7) {};
		\node [style=none] (7) at (-7, 0) {};
		\node [style=none] (10) at (-4.475, -5.45) {};
		\node [style=none] (11) at (-2.625, -3.075) {};
		\node [style=none] (12) at (-6, -3.75) {};
		\node [style=none] (13) at (-3.5, -2) {};
		\node [style=none] (14) at (-6.925, -1) {};
		\node [style=none] (15) at (-3.95, 0.75) {};
		\node [style=none] (16) at (-3.75, 1.5) {};
		\node [style=none] (17) at (-1.75, 3.6) {};
		\node [style=none] (18) at (-5.875, 3.875) {};
		\node [style=none] (19) at (-6.8, 1.75) {};
		\node [style=none] (20) at (-4.85, 5.1) {};
		\node [style=none] (21) at (-3.425, 6.15) {};
		\node [style=none] (22) at (-1.75, 6.775) {};
		\node [style=none] (24) at (3.5, 2) {};
		\node [style=none] (25) at (3.8, 1.275) {};
		\node [style=none] (26) at (7, 0.75) {};
		\node [style=none] (27) at (6.25, 3.2) {};
		\node [style=none] (28) at (4.9, 5.075) {};
		\node [style=none] (29) at (5.45, 4.475) {};
		\node [style=none] (31) at (6.35, -3) {};
		\node [style=none] (33) at (5.075, -4.875) {};
		\node [style=none] (34) at (4, -5.8) {};
		\node [style=none] (35) at (2, -3.5) {};
		\node [style=none] (36) at (3, -2.725) {};
		\node [style=none] (37) at (3.75, -1.45) {};
		\node [style=none] (38) at (3.525, -1.95) {};
		\node [style=none] (3) at (0, -4) {};
		\node [style=none, label={$f_0$}] (39) at (-4.075, -4) {};
		\node [style=none, label={$f_0$}] (40) at (-0.3, -5.425) {};
		\node [style=none, label={$f_0$}] (41) at (5.5, -0.075) {};
		\node [style=none, label={$f_0$}] (42) at (1, 5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 6] (0.center)
			 to (30.center)
			 to (23.center)
			 to [bend right, looseness=0.50] cycle;
		\draw [style=new edge style 6] (5.center)
			 to (2.center)
			 to (32.center)
			 to [bend right=15, looseness=0.25] cycle;
		\draw [style=new edge style 6] (8.center)
			 to (9.center)
			 to (4.center)
			 to cycle;
		\draw [style=new edge style 15] (30.center)
			 to (0.center)
			 to [bend left=345, looseness=0.50] (17.center)
			 to (22.center)
			 to [bend left=15, looseness=0.50] (6.center)
			 to [bend left=15, looseness=0.50] cycle;
		\draw (22.center) to (0.center);
		\draw (0.center) to (6.center);
		\draw [style=new edge style 15] (27.center)
			 to (24.center)
			 to [bend right, looseness=0.50] (23.center)
			 to (29.center)
			 to [bend left=15, looseness=0.50] cycle;
		\draw (23.center) to (27.center);
		\draw [style=new edge style 10] (24.center)
			 to (25.center)
			 to (26.center)
			 to [bend right=15, looseness=0.75] (27.center)
			 to cycle;
		\draw [style=new edge style 15] (5.center)
			 to (2.center)
			 to [bend right=15, looseness=0.75] (25.center)
			 to (26.center)
			 to cycle;
		\draw [style=new edge style 15] (33.center)
			 to (36.center)
			 to [bend right, looseness=0.50] (38.center)
			 to (31.center)
			 to [bend left=15, looseness=0.75] cycle;
		\draw [style=new edge style 10] (34.center)
			 to (35.center)
			 to [bend right=15, looseness=0.75] (36.center)
			 to (33.center)
			 to [bend left=15, looseness=0.50] cycle;
		\draw [style=new edge style 15] (35.center)
			 to (34.center)
			 to [bend left=15] (4.center)
			 to (8.center)
			 to [bend right, looseness=0.25] (3.center)
			 to [bend right=15] cycle;
		\draw [style=new edge style 10] (18.center)
			 to [bend left=15, looseness=0.50] (20.center)
			 to [bend left=15, looseness=0.50] (21.center)
			 to [bend left=15, looseness=0.50] (22.center)
			 to (17.center)
			 to [bend right=15] (16.center)
			 to (19.center)
			 to [bend left=15, looseness=0.75] cycle;
		\draw (19.center) to (17.center);
		\draw (18.center) to (17.center);
		\draw (20.center) to (17.center);
		\draw [style=new edge style 15] (16.center)
			 to (19.center)
			 to [bend right=15, looseness=0.50] (7.center)
			 to (13.center)
			 to [bend left=15] (1.center)
			 to (15.center)
			 to cycle;
		\draw [style=new edge style 6] (12.center)
			 to (13.center)
			 to (14.center)
			 to [bend right=15, looseness=0.75] cycle;
		\draw [style=new edge style 15] (13.center)
			 to (12.center)
			 to [bend right=15, looseness=0.75] (10.center)
			 to (11.center)
			 to [bend left, looseness=0.50] cycle;
		\draw [style=new edge style 10] (7.center)
			 to (13.center)
			 to (14.center)
			 to cycle;
		\draw [style=new edge style 10] (10.center)
			 to [bend right=15] (9.center)
			 to (8.center)
			 to [bend left, looseness=0.50] (11.center)
			 to cycle;
		\draw [style=new edge style 10] (28.center)
			 to [bend left=15, looseness=0.50] (29.center)
			 to (23.center)
			 to (30.center)
			 to [bend left=15, looseness=0.50] cycle;
		\draw [style=new edge style 10] (32.center)
			 to (2.center)
			 to [bend left=15, looseness=0.50] (37.center)
			 to (38.center)
			 to (31.center)
			 to [bend right=15, looseness=0.50] cycle;
		\draw (11.center) to (10.center);
		\draw (3.center) to (4.center);
		\draw (35.center) to (34.center);
		\draw (36.center) to (33.center);
		\draw (37.center) to (31.center);
		\draw (38.center) to (31.center);
		\draw (25.center) to (26.center);
		\draw (24.center) to (27.center);
		\draw (23.center) to (28.center);
		\draw (23.center) to (29.center);
		\draw (21.center) to (17.center);
		\draw (22.center) to (17.center);
		\draw (19.center) to (1.center);
		\draw (19.center) to (15.center);
		\draw (19.center) to (13.center);
		\draw (19.center) to (16.center);
		\draw (7.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

